MedCAL-Bench: A Comprehensive Benchmark on Cold-Start Active Learning with Foundation Models for Medical Image Analysis

Cold-Start Active Learning (CSAL) aims to select informative samples for annotation without prior knowledge, which is important for improving annotation efficiency and model performance under a limited annotation budget in medical image analysis. Most existing CSAL methods rely on Self-Supervised Learning (SSL) on the target dataset for feature extraction, which is inefficient and limited by insufficient feature representation. Recently, pre-trained Foundation Models (FMs) have shown powerful feature extraction ability with a potential for better CSAL. However, this paradigm has been rarely investigated, with a lack of benchmarks for comparison of FMs in CSAL tasks. To this end, we propose MedCAL-Bench, the first systematic FM-based CSAL benchmark for medical image analysis. We evaluate 14 FMs and 7 CSAL strategies across 7 datasets under different annotation budgets, covering classification and segmentation tasks from diverse medical modalities. It is also the first CSAL benchmark that evaluates both the feature extraction and sample selection stages. Our experimental results reveal that: 1) Most FMs are effective feature extractors for CSAL, with DINO family performing the best in segmentation; 2) The performance differences of these FMs are large in segmentation tasks, while small for classification; 3) Different sample selection strategies should be considered in CSAL on different datasets, with Active Learning by Processing Surprisal (ALPS) performing the best in segmentation while RepDiv leading for classification. The code is available at https://github.com/HiLab-git/MedCAL-Bench.

==> (inline-0) <==
\begin{longtable}{cccccccc}
\caption{Dice (\%) and HD95 (voxel) results on Heart} \label{tab:addlabel} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Method}} & \multicolumn{2}{c}{5\%} & \multicolumn{2}{c}{10\%} & \multicolumn{2}{c}{15\%} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
 & & Dice & HD95 & Dice & HD95 & Dice & HD95 \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Methods}} & \multicolumn{2}{c}{5\%} & \multicolumn{2}{c}{10\%} & \multicolumn{2}{c}{15\%} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
 & & Dice & HD95 & Dice & HD95 & Dice & HD95 \\
\midrule
\endhead

\bottomrule
\multicolumn{8}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

    —— & Random1 & 65.44 \textsuperscript{4.68} & 19.17 \textsuperscript{9.22} & 78.52 \textsuperscript{2.75} & 11.42 \textsuperscript{6.81} & 79.50 \textsuperscript{2.47} & 12.27 \textsuperscript{7.43} \\
    —— & Random2 & 69.42 \textsuperscript{4.26} & 10.46 \textsuperscript{2.31} & 75.87 \textsuperscript{3.86} & 8.52 \textsuperscript{1.53} & 81.40 \textsuperscript{2.71} & 6.53 \textsuperscript{1.13} \\
    —— & Random3 & 64.70 \textsuperscript{5.58} & 19.46 \textsuperscript{9.39} & 77.64 \textsuperscript{2.80} & 7.39 \textsuperscript{1.15} & 79.07 \textsuperscript{7.01} & 7.74 \textsuperscript{3.88} \\
    —— & Random4 & 69.77 \textsuperscript{3.28} & 13.16 \textsuperscript{0.85} & 77.89 \textsuperscript{2.99} & 9.86 \textsuperscript{2.46} & 80.63 \textsuperscript{2.87} & 7.02 \textsuperscript{1.49} \\
    —— & Random5 & 66.74 \textsuperscript{11.14} & 14.41 \textsuperscript{6.65} & 77.79 \textsuperscript{4.27} & 8.82 \textsuperscript{3.53} & 79.39 \textsuperscript{4.94} & 8.08 \textsuperscript{4.69} \\
    ResNet18 & ALPS  & 74.04 \textsuperscript{6.62} & 9.70 \textsuperscript{3.67} & 81.10 \textsuperscript{3.83} & 7.06 \textsuperscript{2.80} & 80.61 \textsuperscript{2.49} & 6.47 \textsuperscript{1.20} \\
    ResNet18 & Coreset & 68.18 \textsuperscript{4.37} & 9.83 \textsuperscript{2.08} & 79.99 \textsuperscript{4.66} & 6.69 \textsuperscript{2.51} & 81.62 \textsuperscript{3.70} & 6.25 \textsuperscript{1.78} \\
    ResNet18 & FPS   & 74.49 \textsuperscript{5.91} & 10.60 \textsuperscript{5.22} & 80.09 \textsuperscript{2.52} & 6.51 \textsuperscript{1.30} & 80.63 \textsuperscript{3.68} & 6.36 \textsuperscript{2.07} \\
    ResNet18 & Probcover & 65.56 \textsuperscript{8.92} & 12.44 \textsuperscript{3.28} & 72.72 \textsuperscript{4.26} & 9.63 \textsuperscript{1.72} & 77.28 \textsuperscript{5.32} & 8.79 \textsuperscript{2.82} \\
    ResNet18 & Typiclust & 72.05 \textsuperscript{1.14} & 10.02 \textsuperscript{2.09} & 78.84 \textsuperscript{4.66} & 7.06 \textsuperscript{1.76} & 78.85 \textsuperscript{4.35} & 7.35 \textsuperscript{2.12} \\
    ResNet18 & BAL   & 74.18 \textsuperscript{4.51} & 10.19 \textsuperscript{2.34} & 78.31 \textsuperscript{3.26} & 8.08 \textsuperscript{1.79} & 77.12 \textsuperscript{6.73} & 8.87 \textsuperscript{2.97} \\
    ResNet18 & RepDiv & 74.45 \textsuperscript{6.50} & 9.51 \textsuperscript{2.90} & 79.35 \textsuperscript{4.60} & 7.79 \textsuperscript{2.55} & 79.17 \textsuperscript{5.95} & 7.68 \textsuperscript{3.21} \\
    SAM-ViT-B & ALPS  & 69.45 \textsuperscript{5.99} & 14.43 \textsuperscript{6.05} & 79.89 \textsuperscript{3.14} & 7.06 \textsuperscript{1.28} & 80.90 \textsuperscript{4.78} & 7.16 \textsuperscript{3.03} \\
    SAM-ViT-B & Coreset & 62.91 \textsuperscript{8.48} & 12.70 \textsuperscript{4.10} & 76.79 \textsuperscript{4.87} & 8.61 \textsuperscript{2.47} & 80.90 \textsuperscript{5.16} & 6.98 \textsuperscript{3.20} \\
    SAM-ViT-B & FPS   & 64.32 \textsuperscript{15.47} & 10.34 \textsuperscript{2.58} & 76.85 \textsuperscript{6.28} & 7.92 \textsuperscript{2.56} & 79.07 \textsuperscript{2.77} & 7.81 \textsuperscript{2.39} \\
    SAM-ViT-B & Probcover & 72.46 \textsuperscript{6.91} & 12.92 \textsuperscript{6.59} & 76.89 \textsuperscript{5.19} & 9.23 \textsuperscript{3.41} & 83.11 \textsuperscript{2.63} & 6.14 \textsuperscript{2.31} \\
    SAM-ViT-B & Typiclust & 69.60 \textsuperscript{3.68} & 10.42 \textsuperscript{2.33} & 78.74 \textsuperscript{2.36} & 7.56 \textsuperscript{1.34} & 80.21 \textsuperscript{3.48} & 7.51 \textsuperscript{2.54} \\
    SAM-ViT-B & BAL   & ——    & ——    & 40.57 \textsuperscript{14.23} & 19.41 \textsuperscript{6.02} & 68.54 \textsuperscript{1.74} & 9.93 \textsuperscript{0.47} \\
    SAM-ViT-B & RepDiv & 76.79 \textsuperscript{2.09} & 8.42 \textsuperscript{0.82} & 77.93 \textsuperscript{4.20} & 8.31 \textsuperscript{2.45} & 79.72 \textsuperscript{1.96} & 7.88 \textsuperscript{1.86} \\
    SAM-ViT-H & ALPS  & 63.58 \textsuperscript{4.61} & 14.02 \textsuperscript{2.24} & 76.58 \textsuperscript{5.07} & 8.30 \textsuperscript{2.13} & 79.98 \textsuperscript{1.15} & 6.67 \textsuperscript{0.69} \\
    SAM-ViT-H & Coreset & 70.49 \textsuperscript{4.25} & 11.57 \textsuperscript{2.98} & 76.62 \textsuperscript{4.09} & 8.26 \textsuperscript{1.74} & 79.99 \textsuperscript{2.26} & 7.36 \textsuperscript{0.93} \\
    SAM-ViT-H & FPS   & 70.28 \textsuperscript{5.14} & 10.35 \textsuperscript{3.01} & 77.55 \textsuperscript{4.03} & 7.91 \textsuperscript{1.80} & 77.62 \textsuperscript{5.31} & 7.96 \textsuperscript{2.03} \\
    SAM-ViT-H & Probcover & 75.00 \textsuperscript{5.81} & 8.17 \textsuperscript{2.32} & 78.70 \textsuperscript{5.00} & 7.24 \textsuperscript{2.42} & 80.02 \textsuperscript{4.15} & 7.75 \textsuperscript{2.67} \\
    SAM-ViT-H & Typiclust & 63.25 \textsuperscript{14.53} & 13.30 \textsuperscript{5.87} & 79.28 \textsuperscript{3.16} & 7.02 \textsuperscript{1.71} & 78.43 \textsuperscript{2.77} & 7.27 \textsuperscript{1.07} \\
    SAM-ViT-H & BAL   & —— & —— & 16.04 \textsuperscript{11.30} & 21.71 \textsuperscript{3.21} & 55.47 \textsuperscript{1.46} & 16.72 \textsuperscript{1.37} \\
    SAM-ViT-H & RepDiv & 69.59 \textsuperscript{8.55} & 12.00 \textsuperscript{5.51} & 78.80 \textsuperscript{5.46} & 7.59 \textsuperscript{2.71} & 78.07 \textsuperscript{3.06} & 7.42 \textsuperscript{1.28} \\
    MedSAM-ViT-B & ALPS  & 67.14 \textsuperscript{5.57} & 12.37 \textsuperscript{2.78} & 76.83 \textsuperscript{3.57} & 8.64 \textsuperscript{1.20} & 79.98 \textsuperscript{3.43} & 7.99 \textsuperscript{2.04} \\
    MedSAM-ViT-B & Coreset & 68.72 \textsuperscript{6.72} & 12.16 \textsuperscript{4.42} & 73.00 \textsuperscript{4.88} & 9.01 \textsuperscript{0.89} & 79.69 \textsuperscript{5.93} & 7.40 \textsuperscript{3.10} \\
    MedSAM-ViT-B & FPS   & 61.12 \textsuperscript{9.49} & 15.61 \textsuperscript{5.76} & 76.58 \textsuperscript{4.68} & 12.53 \textsuperscript{8.80} & 78.95 \textsuperscript{3.62} & 7.54 \textsuperscript{1.48} \\
    MedSAM-ViT-B & Probcover & 66.48 \textsuperscript{3.64} & 24.88 \textsuperscript{11.22} & 74.73 \textsuperscript{5.78} & 12.20 \textsuperscript{4.24} & 79.66 \textsuperscript{4.59} & 9.56 \textsuperscript{5.71} \\
    MedSAM-ViT-B & Typiclust & 68.16 \textsuperscript{7.88} & 10.57 \textsuperscript{2.07} & 78.61 \textsuperscript{2.24} & 8.39 \textsuperscript{1.34} & 80.75 \textsuperscript{1.94} & 6.87 \textsuperscript{1.26} \\
    MedSAM-ViT-B & BAL   & 47.34 \textsuperscript{6.30} & 24.83 \textsuperscript{5.36} & 59.42 \textsuperscript{5.69} & 12.11 \textsuperscript{0.99} & 60.97 \textsuperscript{3.99} & 10.53 \textsuperscript{0.62} \\
    MedSAM-ViT-B & RepDiv & 71.58 \textsuperscript{6.49} & 11.32 \textsuperscript{3.63} & 74.81 \textsuperscript{4.66} & 9.56 \textsuperscript{2.25} & 79.95 \textsuperscript{2.64} & 6.80 \textsuperscript{1.04} \\
    SAM2-2b+ & ALPS  & 70.69 \textsuperscript{4.74} & 13.11 \textsuperscript{5.84} & 77.78 \textsuperscript{4.22} & 8.22 \textsuperscript{3.00} & 80.52 \textsuperscript{3.85} & 8.11 \textsuperscript{2.55} \\
    SAM2-2b+ & Coreset & 72.40 \textsuperscript{6.71} & 9.83 \textsuperscript{3.03} & 76.02 \textsuperscript{4.74} & 9.72 \textsuperscript{2.43} & 82.22 \textsuperscript{1.31} & 6.34 \textsuperscript{0.70} \\
    SAM2-2b+ & FPS   & 71.10 \textsuperscript{7.83} & 10.15 \textsuperscript{3.60} & 78.13 \textsuperscript{3.85} & 11.81 \textsuperscript{6.50} & 80.02 \textsuperscript{4.01} & 7.09 \textsuperscript{1.93} \\
    SAM2-2b+ & Probcover & 71.07 \textsuperscript{4.28} & 15.93 \textsuperscript{8.34} & 79.75 \textsuperscript{3.43} & 8.36 \textsuperscript{2.80} & 80.99 \textsuperscript{3.79} & 6.65 \textsuperscript{1.82} \\
    SAM2-2b+ & Typiclust & 67.44 \textsuperscript{5.69} & 12.12 \textsuperscript{2.06} & 76.77 \textsuperscript{3.72} & 9.31 \textsuperscript{2.60} & 82.29 \textsuperscript{4.09} & 7.30 \textsuperscript{3.19} \\
    SAM2-2b+ & BAL   & 54.09 \textsuperscript{11.32} & 14.94 \textsuperscript{4.85} & 72.65 \textsuperscript{4.21} & 9.81 \textsuperscript{2.09} & 78.04 \textsuperscript{4.36} & 8.27 \textsuperscript{3.69} \\
    SAM2-2b+ & RepDiv & 70.21 \textsuperscript{8.46} & 10.77 \textsuperscript{3.60} & 79.08 \textsuperscript{6.20} & 7.78 \textsuperscript{3.42} & 80.63 \textsuperscript{3.83} & 6.66 \textsuperscript{2.10} \\
    SAM2-2.1b+ & ALPS  & 69.56 \textsuperscript{6.69} & 15.92 \textsuperscript{6.74} & 76.35 \textsuperscript{5.30} & 9.91 \textsuperscript{2.52} & 81.03 \textsuperscript{3.99} & 8.01 \textsuperscript{1.69} \\
    SAM2-2.1b+ & Coreset & 66.43 \textsuperscript{4.31} & 10.85 \textsuperscript{1.33} & 74.93 \textsuperscript{5.17} & 9.63 \textsuperscript{4.03} & 81.38 \textsuperscript{3.32} & 6.67 \textsuperscript{2.22} \\
    SAM2-2.1b+ & FPS   & 69.25 \textsuperscript{4.14} & 11.24 \textsuperscript{2.38} & 76.74 \textsuperscript{3.94} & 8.29 \textsuperscript{2.71} & 81.34 \textsuperscript{3.72} & 6.36 \textsuperscript{1.92} \\
    SAM2-2.1b+ & Probcover & 70.61 \textsuperscript{6.34} & 14.79 \textsuperscript{8.85} & 77.46 \textsuperscript{2.74} & 11.36 \textsuperscript{3.53} & 79.12 \textsuperscript{5.82} & 12.05 \textsuperscript{4.78} \\
    SAM2-2.1b+ & Typiclust & 72.53 \textsuperscript{3.62} & 9.41 \textsuperscript{2.02} & 76.26 \textsuperscript{3.15} & 7.94 \textsuperscript{2.53} & 80.74 \textsuperscript{5.65} & 6.91 \textsuperscript{3.36} \\
    SAM2-2.1b+ & BAL   & 35.00 \textsuperscript{16.64} & 18.96 \textsuperscript{7.59} & 65.47 \textsuperscript{9.47} & 12.88 \textsuperscript{5.74} & 74.62 \textsuperscript{3.00} & 9.81 \textsuperscript{2.46} \\
    SAM2-2.1b+ & RepDiv & 72.01 \textsuperscript{6.03} & 11.24 \textsuperscript{3.67} & 74.43 \textsuperscript{6.62} & 9.18 \textsuperscript{3.37} & 74.81 \textsuperscript{5.10} & 9.86 \textsuperscript{3.32} \\
    CLIP-RN50x64 & ALPS  & 64.12 \textsuperscript{7.78} & 20.06 \textsuperscript{8.11} & 75.87 \textsuperscript{5.52} & 10.49 \textsuperscript{2.27} & 79.02 \textsuperscript{4.32} & 10.13 \textsuperscript{3.91} \\
    CLIP-RN50x64 & Coreset & 70.42 \textsuperscript{5.21} & 16.80 \textsuperscript{7.65} & 78.97 \textsuperscript{2.86} & 8.02 \textsuperscript{1.98} & 82.22 \textsuperscript{2.63} & 7.49 \textsuperscript{2.21} \\
    CLIP-RN50x64 & FPS   & 67.23 \textsuperscript{3.37} & 25.83 \textsuperscript{7.14} & 76.95 \textsuperscript{5.57} & 11.24 \textsuperscript{3.42} & 79.76 \textsuperscript{1.83} & 7.80 \textsuperscript{2.58} \\
    CLIP-RN50x64 & Probcover & 58.99 \textsuperscript{12.78} & 14.97 \textsuperscript{5.23} & 74.55 \textsuperscript{4.09} & 9.88 \textsuperscript{2.46} & 80.29 \textsuperscript{1.77} & 7.06 \textsuperscript{1.46} \\
    CLIP-RN50x64 & Typiclust & 63.39 \textsuperscript{7.85} & 20.29 \textsuperscript{7.06} & 78.76 \textsuperscript{2.18} & 9.98 \textsuperscript{2.91} & 80.46 \textsuperscript{4.44} & 7.40 \textsuperscript{2.10} \\
    CLIP-RN50x64 & BAL   & 73.37 \textsuperscript{3.76} & 9.87 \textsuperscript{2.12} & 75.43 \textsuperscript{4.84} & 9.04 \textsuperscript{3.54} & 78.24 \textsuperscript{4.03} & 8.20 \textsuperscript{3.17} \\
    CLIP-RN50x64 & RepDiv & 69.49 \textsuperscript{6.70} & 12.80 \textsuperscript{3.47} & 79.70 \textsuperscript{4.07} & 8.28 \textsuperscript{3.37} & 80.94 \textsuperscript{2.99} & 6.84 \textsuperscript{2.12} \\
    CLIP-ViT-L\_14 & ALPS  & 68.46 \textsuperscript{6.14} & 13.27 \textsuperscript{3.19} & 78.91 \textsuperscript{3.35} & 13.55 \textsuperscript{6.43} & 80.49 \textsuperscript{3.05} & 7.38 \textsuperscript{1.17} \\
    CLIP-ViT-L\_14 & Coreset & 66.51 \textsuperscript{4.80} & 31.24 \textsuperscript{6.53} & 75.85 \textsuperscript{3.01} & 24.13 \textsuperscript{8.21} & 79.06 \textsuperscript{4.36} & 15.87 \textsuperscript{12.02} \\
    CLIP-ViT-L\_14 & FPS   & 68.29 \textsuperscript{3.96} & 15.83 \textsuperscript{1.91} & 73.62 \textsuperscript{5.16} & 10.90 \textsuperscript{2.72} & 78.33 \textsuperscript{5.08} & 12.48 \textsuperscript{4.57} \\
    CLIP-ViT-L\_14 & Probcover & 16.96 \textsuperscript{8.96} & 43.80 \textsuperscript{8.95} & 74.05 \textsuperscript{3.83} & 12.85 \textsuperscript{6.03} & 81.88 \textsuperscript{2.24} & 7.66 \textsuperscript{2.20} \\
    CLIP-ViT-L\_14 & Typiclust & 70.02 \textsuperscript{3.99} & 19.78 \textsuperscript{6.11} & 76.71 \textsuperscript{4.78} & 9.34 \textsuperscript{4.03} & 79.33 \textsuperscript{4.24} & 9.16 \textsuperscript{2.56} \\
    CLIP-ViT-L\_14 & BAL   & 74.98 \textsuperscript{5.20} & 11.47 \textsuperscript{3.02} & 76.15 \textsuperscript{9.48} & 9.37 \textsuperscript{5.24} & 76.50 \textsuperscript{9.13} & 9.11 \textsuperscript{4.64} \\
    CLIP-ViT-L\_14 & RepDiv & 72.78 \textsuperscript{5.89} & 9.40 \textsuperscript{3.30} & 78.27 \textsuperscript{4.32} & 8.24 \textsuperscript{2.81} & 80.35 \textsuperscript{5.66} & 7.52 \textsuperscript{3.52} \\
    CLIP@336px & ALPS  & 68.11 \textsuperscript{7.29} & 19.27 \textsuperscript{8.60} & 73.03 \textsuperscript{6.02} & 23.50 \textsuperscript{9.98} & 79.09 \textsuperscript{4.45} & 13.08 \textsuperscript{8.50} \\
    CLIP@336px & Coreset & 71.74 \textsuperscript{3.70} & 17.86 \textsuperscript{7.08} & 77.18 \textsuperscript{4.62} & 10.30 \textsuperscript{3.62} & 80.81 \textsuperscript{3.23} & 9.42 \textsuperscript{2.94} \\
    CLIP@336px & FPS   & 70.44 \textsuperscript{4.49} & 10.61 \textsuperscript{2.60} & 76.20 \textsuperscript{4.91} & 15.90 \textsuperscript{5.80} & 79.69 \textsuperscript{5.53} & 9.17 \textsuperscript{3.30} \\
    CLIP@336px & Probcover & 20.26 \textsuperscript{11.21} & 46.70 \textsuperscript{11.42} & 71.91 \textsuperscript{6.67} & 11.14 \textsuperscript{3.46} & 80.70 \textsuperscript{2.30} & 7.25 \textsuperscript{1.72} \\
    CLIP@336px & Typiclust & 68.44 \textsuperscript{7.74} & 17.75 \textsuperscript{11.89} & 78.01 \textsuperscript{3.62} & 8.93 \textsuperscript{3.96} & 80.69 \textsuperscript{5.04} & 8.03 \textsuperscript{3.04} \\
    CLIP@336px & BAL   & 73.20 \textsuperscript{8.02} & 11.58 \textsuperscript{5.25} & 80.46 \textsuperscript{4.72} & 8.27 \textsuperscript{2.22} & 79.14 \textsuperscript{5.81} & 8.49 \textsuperscript{3.23} \\
    CLIP@336px & RepDiv & 71.81 \textsuperscript{2.83} & 10.03 \textsuperscript{2.40} & 76.32 \textsuperscript{8.38} & 8.56 \textsuperscript{3.85} & 79.99 \textsuperscript{3.74} & 7.13 \textsuperscript{1.46} \\
    MedCLIP-ResNet & ALPS  & 67.72 \textsuperscript{4.72} & 11.22 \textsuperscript{3.19} & 76.39 \textsuperscript{3.21} & 9.26 \textsuperscript{2.84} & 79.54 \textsuperscript{4.14} & 7.34 \textsuperscript{2.16} \\
    MedCLIP-ResNet & Coreset & 75.30 \textsuperscript{5.14} & 7.96 \textsuperscript{1.36} & 80.14 \textsuperscript{2.16} & 7.18 \textsuperscript{0.68} & 78.17 \textsuperscript{4.25} & 7.03 \textsuperscript{1.74} \\
    MedCLIP-ResNet & FPS   & 76.56 \textsuperscript{4.00} & 9.56 \textsuperscript{2.56} & 76.25 \textsuperscript{3.55} & 9.61 \textsuperscript{2.73} & 81.35 \textsuperscript{2.96} & 6.81 \textsuperscript{1.17} \\
    MedCLIP-ResNet & Probcover & 77.44 \textsuperscript{2.21} & 7.05 \textsuperscript{0.59} & 78.82 \textsuperscript{2.67} & 7.23 \textsuperscript{1.30} & 80.50 \textsuperscript{2.29} & 6.53 \textsuperscript{1.45} \\
    MedCLIP-ResNet & Typiclust & 73.37 \textsuperscript{4.78} & 8.03 \textsuperscript{0.87} & 77.43 \textsuperscript{2.80} & 8.49 \textsuperscript{0.83} & 78.67 \textsuperscript{3.81} & 7.87 \textsuperscript{2.97} \\
    MedCLIP-ResNet & BAL   & 73.03 \textsuperscript{5.59} & 10.21 \textsuperscript{2.87} & 79.71 \textsuperscript{4.22} & 6.78 \textsuperscript{1.74} & 81.53 \textsuperscript{2.38} & 6.11 \textsuperscript{1.28} \\
    MedCLIP-ResNet & RepDiv & 72.30 \textsuperscript{4.33} & 10.31 \textsuperscript{1.94} & 80.81 \textsuperscript{4.54} & 6.61 \textsuperscript{1.65} & 81.34 \textsuperscript{2.95} & 6.12 \textsuperscript{1.11} \\
    MedCLIP-ViT & ALPS  & 77.83 \textsuperscript{4.55} & 7.32 \textsuperscript{2.07} & 78.00 \textsuperscript{4.57} & 7.58 \textsuperscript{1.52} & 80.54 \textsuperscript{5.09} & 7.65 \textsuperscript{2.72} \\
    MedCLIP-ViT & Coreset & 76.63 \textsuperscript{2.62} & 8.62 \textsuperscript{1.98} & 78.35 \textsuperscript{2.30} & 8.20 \textsuperscript{1.73} & 78.95 \textsuperscript{3.15} & 7.99 \textsuperscript{1.89} \\
    MedCLIP-ViT & FPS   & 74.33 \textsuperscript{5.27} & 9.94 \textsuperscript{2.77} & 79.85 \textsuperscript{1.82} & 7.35 \textsuperscript{0.85} & 79.98 \textsuperscript{2.94} & 7.58 \textsuperscript{1.60} \\
    MedCLIP-ViT & Probcover & 74.77 \textsuperscript{2.22} & 9.52 \textsuperscript{2.97} & 81.83 \textsuperscript{3.36} & 6.56 \textsuperscript{1.00} & 80.94 \textsuperscript{4.78} & 8.14 \textsuperscript{3.40} \\
    MedCLIP-ViT & Typiclust & 70.59 \textsuperscript{6.07} & 12.93 \textsuperscript{6.83} & 79.31 \textsuperscript{3.35} & 7.09 \textsuperscript{1.20} & 78.72 \textsuperscript{4.58} & 7.36 \textsuperscript{2.21} \\
    MedCLIP-ViT & BAL   & 71.16 \textsuperscript{8.54} & 12.20 \textsuperscript{6.07} & 76.36 \textsuperscript{3.40} & 10.19 \textsuperscript{1.58} & 79.18 \textsuperscript{4.43} & 8.29 \textsuperscript{2.19} \\
    MedCLIP-ViT & RepDiv & 75.39 \textsuperscript{3.08} & 8.70 \textsuperscript{1.51} & 78.91 \textsuperscript{4.48} & 7.86 \textsuperscript{2.19} & 75.94 \textsuperscript{6.81} & 8.63 \textsuperscript{3.39} \\
    DINO-ViT-S\_16 & ALPS  & 76.81 \textsuperscript{1.75} & 8.71 \textsuperscript{1.14} & 80.12 \textsuperscript{4.14} & 6.71 \textsuperscript{1.64} & 76.33 \textsuperscript{6.20} & 8.50 \textsuperscript{3.03} \\
    DINO-ViT-S\_16 & Coreset & 71.97 \textsuperscript{6.46} & 10.03 \textsuperscript{3.05} & 80.17 \textsuperscript{2.90} & 6.84 \textsuperscript{1.32} & 78.83 \textsuperscript{5.96} & 7.54 \textsuperscript{2.84} \\
    DINO-ViT-S\_16 & FPS   & 72.38 \textsuperscript{2.30} & 8.84 \textsuperscript{2.01} & 79.74 \textsuperscript{4.19} & 7.05 \textsuperscript{2.26} & 79.20 \textsuperscript{4.23} & 7.37 \textsuperscript{1.59} \\
    DINO-ViT-S\_16 & Probcover & 66.15 \textsuperscript{5.35} & 13.40 \textsuperscript{2.16} & 76.61 \textsuperscript{4.94} & 8.63 \textsuperscript{2.05} & 75.86 \textsuperscript{6.22} & 8.58 \textsuperscript{2.76} \\
    DINO-ViT-S\_16 & Typiclust & 71.35 \textsuperscript{3.45} & 10.26 \textsuperscript{2.44} & 79.70 \textsuperscript{2.81} & 6.89 \textsuperscript{1.11} & 80.73 \textsuperscript{4.84} & 6.36 \textsuperscript{2.30} \\
    DINO-ViT-S\_16 & BAL   & 61.33 \textsuperscript{12.39} & 14.67 \textsuperscript{6.08} & 74.41 \textsuperscript{4.23} & 9.87 \textsuperscript{3.71} & 77.28 \textsuperscript{3.58} & 7.72 \textsuperscript{2.73} \\
    DINO-ViT-S\_16 & RepDiv & 75.15 \textsuperscript{3.78} & 9.22 \textsuperscript{2.59} & 79.97 \textsuperscript{3.50} & 7.61 \textsuperscript{3.06} & 80.23 \textsuperscript{3.51} & 6.82 \textsuperscript{2.12} \\
    DINO-ViT-B\_16 & ALPS  & 74.29 \textsuperscript{6.29} & 9.96 \textsuperscript{4.36} & 79.91 \textsuperscript{5.01} & 6.47 \textsuperscript{2.62} & 80.01 \textsuperscript{3.12} & 6.74 \textsuperscript{1.13} \\
    DINO-ViT-B\_16 & Coreset & 69.99 \textsuperscript{5.82} & 9.88 \textsuperscript{0.98} & 77.47 \textsuperscript{5.00} & 8.12 \textsuperscript{2.61} & 79.93 \textsuperscript{4.48} & 7.57 \textsuperscript{3.52} \\
    DINO-ViT-B\_16 & FPS   & 72.75 \textsuperscript{4.71} & 10.09 \textsuperscript{2.77} & 78.90 \textsuperscript{4.21} & 7.38 \textsuperscript{2.20} & 78.56 \textsuperscript{3.15} & 7.48 \textsuperscript{1.58} \\
    DINO-ViT-B\_16 & Probcover & 72.81 \textsuperscript{6.96} & 9.86 \textsuperscript{2.58} & 75.95 \textsuperscript{5.51} & 7.96 \textsuperscript{2.19} & 75.75 \textsuperscript{6.49} & 8.21 \textsuperscript{3.17} \\
    DINO-ViT-B\_16 & Typiclust & 74.75 \textsuperscript{5.70} & 9.28 \textsuperscript{2.09} & 79.03 \textsuperscript{3.39} & 7.47 \textsuperscript{1.47} & 79.92 \textsuperscript{3.15} & 6.69 \textsuperscript{1.33} \\
    DINO-ViT-B\_16 & BAL   & 49.43 \textsuperscript{14.72} & 11.63 \textsuperscript{2.26} & 71.50 \textsuperscript{1.96} & 9.94 \textsuperscript{1.61} & 77.55 \textsuperscript{3.30} & 7.92 \textsuperscript{2.08} \\
    DINO-ViT-B\_16 & RepDiv & 73.53 \textsuperscript{2.98} & 9.28 \textsuperscript{2.29} & 79.22 \textsuperscript{5.15} & 8.09 \textsuperscript{2.97} & 82.53 \textsuperscript{2.00} & 5.73 \textsuperscript{1.23} \\
    DINOv2-ViT-B\_14 & ALPS  & 72.02 \textsuperscript{4.33} & 10.92 \textsuperscript{3.29} & 77.92 \textsuperscript{5.02} & 8.24 \textsuperscript{3.51} & 81.04 \textsuperscript{2.03} & 6.27 \textsuperscript{0.63} \\
    DINOv2-ViT-B\_14 & Coreset & 73.33 \textsuperscript{3.94} & 9.82 \textsuperscript{1.77} & 78.40 \textsuperscript{4.25} & 7.30 \textsuperscript{1.94} & 81.27 \textsuperscript{2.98} & 6.16 \textsuperscript{1.50} \\
    DINOv2-ViT-B\_14 & FPS   & 74.56 \textsuperscript{6.51} & 8.69 \textsuperscript{2.46} & 80.68 \textsuperscript{2.29} & 6.52 \textsuperscript{1.23} & 80.06 \textsuperscript{3.37} & 6.86 \textsuperscript{1.91} \\
    DINOv2-ViT-B\_14 & Probcover & 73.08 \textsuperscript{6.18} & 9.82 \textsuperscript{3.50} & 78.52 \textsuperscript{3.96} & 7.65 \textsuperscript{1.41} & 79.37 \textsuperscript{4.62} & 8.47 \textsuperscript{3.53} \\
    DINOv2-ViT-B\_14 & Typiclust & 74.45 \textsuperscript{2.82} & 9.36 \textsuperscript{2.12} & 77.84 \textsuperscript{3.94} & 8.08 \textsuperscript{2.08} & 79.85 \textsuperscript{2.55} & 7.32 \textsuperscript{1.46} \\
    DINOv2-ViT-B\_14 & BAL   & 67.24 \textsuperscript{4.58} & 11.10 \textsuperscript{2.67} & 75.59 \textsuperscript{1.89} & 8.84 \textsuperscript{1.26} & 74.93 \textsuperscript{7.15} & 10.01 \textsuperscript{5.06} \\
    DINOv2-ViT-B\_14 & RepDiv & 75.12 \textsuperscript{1.31} & 9.82 \textsuperscript{0.98} & 80.32 \textsuperscript{4.58} & 7.92 \textsuperscript{3.60} & 79.64 \textsuperscript{3.36} & 7.55 \textsuperscript{1.80} \\
    DINOv2-ViT-G\_14 & ALPS  & 67.35 \textsuperscript{6.95} & 11.73 \textsuperscript{3.90} & 77.13 \textsuperscript{4.38} & 7.71 \textsuperscript{1.68} & 77.57 \textsuperscript{4.37} & 8.12 \textsuperscript{2.32} \\
    DINOv2-ViT-G\_14 & Coreset & 60.23 \textsuperscript{10.20} & 12.65 \textsuperscript{5.30} & 73.65 \textsuperscript{4.70} & 10.30 \textsuperscript{3.61} & 78.53 \textsuperscript{2.32} & 7.04 \textsuperscript{1.25} \\
    DINOv2-ViT-G\_14 & FPS   & 71.43 \textsuperscript{3.87} & 9.21 \textsuperscript{1.64} & 74.44 \textsuperscript{5.90} & 9.27 \textsuperscript{2.61} & 76.97 \textsuperscript{3.64} & 8.23 \textsuperscript{1.30} \\
    DINOv2-ViT-G\_14 & Probcover & 75.65 \textsuperscript{7.31} & 9.42 \textsuperscript{3.27} & 76.58 \textsuperscript{5.09} & 10.20 \textsuperscript{4.86} & 80.02 \textsuperscript{3.89} & 7.67 \textsuperscript{3.10} \\
    DINOv2-ViT-G\_14 & Typiclust & 67.75 \textsuperscript{8.51} & 12.34 \textsuperscript{5.13} & 76.75 \textsuperscript{4.78} & 7.61 \textsuperscript{1.81} & 78.20 \textsuperscript{3.34} & 7.42 \textsuperscript{1.49} \\
    DINOv2-ViT-G\_14 & BAL   & 54.63 \textsuperscript{11.02} & 18.55 \textsuperscript{3.27} & 66.71 \textsuperscript{6.01} & 14.01 \textsuperscript{2.76} & 66.89 \textsuperscript{13.35} & 11.43 \textsuperscript{5.03} \\
    DINOv2-ViT-G\_14 & RepDiv & 75.90 \textsuperscript{7.13} & 9.37 \textsuperscript{3.43} & 80.02 \textsuperscript{4.49} & 7.45 \textsuperscript{2.17} & 78.34 \textsuperscript{6.06} & 8.31 \textsuperscript{4.14}
\label{tab:raw_heart}
\end{longtable}
\begin{longtable}{cccccccc}
\caption{Dice (\%) and HD95 (voxel) results on Spleen} \label{tab:raw_spleen} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Method}} & \multicolumn{2}{c}{2\%} & \multicolumn{2}{c}{4\%} & \multicolumn{2}{c}{10\%} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
 & & Dice & HD95 & Dice & HD95 & Dice & HD95 \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Methods}} & \multicolumn{2}{c}{2\%} & \multicolumn{2}{c}{4\%} & \multicolumn{2}{c}{10\%} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
 & & Dice & HD95 & Dice & HD95 & Dice & HD95 \\
\midrule
\endhead

\bottomrule
\multicolumn{8}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

    ——    & Random1 & 52.28 \textsuperscript{30.76} & 101.54 \textsuperscript{109.50} & 63.96 \textsuperscript{23.54} & 95.46 \textsuperscript{97.95} & 70.21 \textsuperscript{17.66} & 62.11 \textsuperscript{78.53} \\
    ——    & Random2 & 53.95 \textsuperscript{27.03} & 96.99 \textsuperscript{102.62} & 62.70 \textsuperscript{14.81} & 99.55 \textsuperscript{103.39} & 67.32 \textsuperscript{22.95} & 53.50 \textsuperscript{80.13} \\
    ——    & Random3 & 43.32 \textsuperscript{15.62} & 217.12 \textsuperscript{80.11} & 58.43 \textsuperscript{16.45} & 144.84 \textsuperscript{115.71} & 62.51 \textsuperscript{23.72} & 19.09 \textsuperscript{17.34} \\
    ——    & Random4 & 66.39 \textsuperscript{19.08} & 100.11 \textsuperscript{108.07} & 76.14 \textsuperscript{10.46} & 91.52 \textsuperscript{98.31} & 67.96 \textsuperscript{23.04} & 21.94 \textsuperscript{24.52} \\
    ——    & Random5 & 48.49 \textsuperscript{7.82} & 211.33 \textsuperscript{42.52} & 62.64 \textsuperscript{17.92} & 134.54 \textsuperscript{109.51} & 67.42 \textsuperscript{23.04} & 14.60 \textsuperscript{13.57} \\

    ResNet18 & ALPS  & 49.41 \textsuperscript{27.21} & 32.09 \textsuperscript{28.88} & 54.67 \textsuperscript{16.95} & 54.51 \textsuperscript{74.34} & 70.67 \textsuperscript{20.94} & 48.77 \textsuperscript{76.20} \\
    ResNet18 & Coreset & 61.73 \textsuperscript{23.94} & 112.10 \textsuperscript{107.61} & 65.26 \textsuperscript{24.74} & 16.05 \textsuperscript{20.51} & 71.39 \textsuperscript{21.73} & 43.95 \textsuperscript{64.58} \\
    ResNet18 & FPS   & 59.26 \textsuperscript{25.21} & 93.22 \textsuperscript{99.50} & 54.50 \textsuperscript{27.41} & 72.32 \textsuperscript{93.06} & 75.02 \textsuperscript{20.38} & 30.86 \textsuperscript{45.68} \\
    ResNet18 & Probcover & 58.03 \textsuperscript{10.92} & 118.96 \textsuperscript{107.71} & 51.38 \textsuperscript{9.73} & 115.30 \textsuperscript{107.24} & 62.74 \textsuperscript{14.53} & 99.98 \textsuperscript{103.83} \\
    ResNet18 & Typiclust & 57.32 \textsuperscript{14.70} & 142.62 \textsuperscript{93.65} & 55.83 \textsuperscript{19.89} & 83.57 \textsuperscript{72.13} & 69.20 \textsuperscript{19.55} & 61.87 \textsuperscript{77.89} \\
    ResNet18 & BAL   & 40.89 \textsuperscript{9.95} & 197.46 \textsuperscript{66.13} & 39.23 \textsuperscript{32.93} & 105.08 \textsuperscript{77.29} & 55.91 \textsuperscript{28.85} & 68.16 \textsuperscript{76.67} \\
    ResNet18 & RepDiv & 45.72 \textsuperscript{24.72} & 115.90 \textsuperscript{92.33} & 57.64 \textsuperscript{22.32} & 32.46 \textsuperscript{47.85} & 58.44 \textsuperscript{23.65} & 31.53 \textsuperscript{28.28} \\

    SAM-ViT-B & ALPS  & 59.30 \textsuperscript{16.99} & 144.20 \textsuperscript{95.98} & 70.16 \textsuperscript{22.20} & 32.28 \textsuperscript{51.15} & 62.32 \textsuperscript{26.60} & 46.18 \textsuperscript{70.36} \\
    SAM-ViT-B & Coreset & 60.49 \textsuperscript{27.99} & 47.30 \textsuperscript{64.50} & 63.22 \textsuperscript{30.28} & 42.84 \textsuperscript{70.34} & 65.99 \textsuperscript{23.30} & 43.45 \textsuperscript{64.85} \\
    SAM-ViT-B & FPS   & 53.32 \textsuperscript{26.91} & 69.76 \textsuperscript{89.26} & 65.91 \textsuperscript{23.57} & 71.84 \textsuperscript{97.44} & 68.59 \textsuperscript{25.13} & 41.66 \textsuperscript{75.70} \\
    SAM-ViT-B & Probcover & 56.75 \textsuperscript{24.81} & 94.27 \textsuperscript{96.26} & 57.95 \textsuperscript{17.78} & 126.30 \textsuperscript{109.01} & 59.54 \textsuperscript{14.36} & 114.39 \textsuperscript{110.50} \\
    SAM-ViT-B & Typiclust & 60.87 \textsuperscript{21.10} & 59.00 \textsuperscript{71.59} & 66.94 \textsuperscript{20.83} & 48.19 \textsuperscript{72.59} & 64.25 \textsuperscript{24.78} & 43.86 \textsuperscript{66.74} \\
    SAM-ViT-B & BAL   & 16.24 \textsuperscript{13.32} & 239.91 \textsuperscript{40.43} & 42.83 \textsuperscript{19.60} & 179.73 \textsuperscript{87.41} & 62.36 \textsuperscript{22.61} & 34.61 \textsuperscript{67.82} \\
    SAM-ViT-B & RepDiv & 70.31 \textsuperscript{18.38} & 28.71 \textsuperscript{26.29} & 63.61 \textsuperscript{16.35} & 156.26 \textsuperscript{107.19} & 62.52 \textsuperscript{26.97} & 31.32 \textsuperscript{52.24} \\
    SAM-ViT-H & ALPS  & 35.31 \textsuperscript{19.46} & 187.71 \textsuperscript{88.05} & 69.33 \textsuperscript{24.14} & 66.82 \textsuperscript{92.79} & 61.01 \textsuperscript{25.17} & 20.02 \textsuperscript{20.71} \\
    SAM-ViT-H & Coreset & 66.73 \textsuperscript{24.54} & 70.86 \textsuperscript{90.07} & 65.89 \textsuperscript{22.43} & 86.71 \textsuperscript{97.35} & 69.61 \textsuperscript{23.52} & 42.69 \textsuperscript{67.90} \\
    SAM-ViT-H & FPS   & 61.40 \textsuperscript{20.40} & 150.89 \textsuperscript{96.62} & 65.32 \textsuperscript{21.55} & 41.48 \textsuperscript{68.51} & 50.30 \textsuperscript{19.84} & 159.32 \textsuperscript{90.84} \\
    SAM-ViT-H & Probcover & 58.38 \textsuperscript{16.06} & 96.56 \textsuperscript{105.94} & 63.35 \textsuperscript{16.71} & 79.88 \textsuperscript{105.11} & 57.50 \textsuperscript{6.97} & 90.02 \textsuperscript{102.02} \\
    SAM-ViT-H & Typiclust & 43.64 \textsuperscript{10.49} & 209.70 \textsuperscript{78.83} & 58.53 \textsuperscript{19.13} & 75.62 \textsuperscript{88.37} & 71.91 \textsuperscript{24.39} & 36.36 \textsuperscript{71.85} \\
    SAM-ViT-H & BAL   & 34.10 \textsuperscript{15.82} & 110.66 \textsuperscript{65.60} & 51.99 \textsuperscript{20.94} & 134.33 \textsuperscript{90.65} & 63.97 \textsuperscript{19.72} & 94.19 \textsuperscript{95.12} \\
    SAM-ViT-H & RepDiv & 40.02 \textsuperscript{26.63} & 114.72 \textsuperscript{65.88} & 59.92 \textsuperscript{30.86} & 40.48 \textsuperscript{66.98} & 58.33 \textsuperscript{28.52} & 19.17 \textsuperscript{18.84} \\
    MedSAM-ViT-B & ALPS  & 64.30 \textsuperscript{22.31} & 105.58 \textsuperscript{101.50} & 63.64 \textsuperscript{22.52} & 94.29 \textsuperscript{90.86} & 69.71 \textsuperscript{22.61} & 14.91 \textsuperscript{18.59} \\
    MedSAM-ViT-B & Coreset & 57.56 \textsuperscript{17.59} & 159.43 \textsuperscript{83.58} & 64.60 \textsuperscript{22.48} & 104.50 \textsuperscript{94.59} & 72.15 \textsuperscript{19.76} & 11.47 \textsuperscript{10.03} \\
    MedSAM-ViT-B & FPS   & 56.95 \textsuperscript{17.31} & 131.62 \textsuperscript{112.75} & 60.64 \textsuperscript{26.52} & 26.61 \textsuperscript{24.62} & 69.29 \textsuperscript{19.15} & 46.74 \textsuperscript{69.64} \\
    MedSAM-ViT-B & Probcover & 44.46 \textsuperscript{21.50} & 188.61 \textsuperscript{105.79} & 57.86 \textsuperscript{15.00} & 85.50 \textsuperscript{104.07} & 56.62 \textsuperscript{15.08} & 125.84 \textsuperscript{97.80} \\
    MedSAM-ViT-B & Typiclust & 59.55 \textsuperscript{17.44} & 76.59 \textsuperscript{105.92} & 57.39 \textsuperscript{30.76} & 66.25 \textsuperscript{81.30} & 67.90 \textsuperscript{24.43} & 16.62 \textsuperscript{18.44} \\
    MedSAM-ViT-B & BAL   & 45.22 \textsuperscript{20.05} & 104.92 \textsuperscript{91.77} & 35.95 \textsuperscript{23.48} & 92.72 \textsuperscript{87.35} & 27.94 \textsuperscript{16.71} & 54.95 \textsuperscript{66.03} \\
    MedSAM-ViT-B & RepDiv & 54.98 \textsuperscript{20.94} & 89.57 \textsuperscript{99.30} & 62.99 \textsuperscript{23.09} & 68.86 \textsuperscript{72.13} & 63.11 \textsuperscript{26.70} & 34.62 \textsuperscript{56.37} \\
    SAM2-2b+ & ALPS  & 53.30 \textsuperscript{17.76} & 113.85 \textsuperscript{107.17} & 77.03 \textsuperscript{12.05} & 47.81 \textsuperscript{76.60} & 68.91 \textsuperscript{17.22} & 46.28 \textsuperscript{74.84} \\
    SAM2-2b+ & Coreset & 71.10 \textsuperscript{19.08} & 108.11 \textsuperscript{110.54} & 66.02 \textsuperscript{23.75} & 138.23 \textsuperscript{113.48} & 76.46 \textsuperscript{21.48} & 37.32 \textsuperscript{68.83} \\
    SAM2-2b+ & FPS   & 60.50 \textsuperscript{16.88} & 184.63 \textsuperscript{87.04} & 70.88 \textsuperscript{18.09} & 76.10 \textsuperscript{89.38} & 68.07 \textsuperscript{23.89} & 49.92 \textsuperscript{71.35} \\
    SAM2-2b+ & Probcover & 46.42 \textsuperscript{11.18} & 215.50 \textsuperscript{77.88} & 51.60 \textsuperscript{10.40} & 173.03 \textsuperscript{102.84} & 43.99 \textsuperscript{10.20} & 220.72 \textsuperscript{73.53} \\
    SAM2-2b+ & Typiclust & 64.27 \textsuperscript{15.38} & 178.52 \textsuperscript{96.52} & 69.98 \textsuperscript{19.21} & 92.94 \textsuperscript{106.45} & 77.47 \textsuperscript{14.83} & 49.25 \textsuperscript{85.35} \\
    SAM2-2b+ & BAL   & 53.45 \textsuperscript{26.36} & 156.12 \textsuperscript{103.45} & 53.59 \textsuperscript{26.17} & 201.56 \textsuperscript{83.60} & 59.67 \textsuperscript{23.74} & 163.65 \textsuperscript{106.06} \\
    SAM2-2b+ & RepDiv & 67.24 \textsuperscript{18.06} & 170.38 \textsuperscript{107.85} & 72.20 \textsuperscript{18.18} & 79.60 \textsuperscript{89.96} & 75.63 \textsuperscript{13.80} & 30.11 \textsuperscript{26.53} \\
    SAM2-2.1b+ & ALPS  & 53.91 \textsuperscript{16.06} & 185.86 \textsuperscript{76.79} & 61.52 \textsuperscript{13.81} & 129.59 \textsuperscript{110.70} & 74.78 \textsuperscript{15.87} & 49.52 \textsuperscript{88.51} \\
    SAM2-2.1b+ & Coreset & 76.47 \textsuperscript{15.63} & 78.77 \textsuperscript{79.26} & 71.56 \textsuperscript{20.65} & 84.12 \textsuperscript{95.77} & 76.93 \textsuperscript{16.27} & 68.64 \textsuperscript{91.00} \\
    SAM2-2.1b+ & FPS   & 66.54 \textsuperscript{22.59} & 66.80 \textsuperscript{81.43} & 67.62 \textsuperscript{24.97} & 82.23 \textsuperscript{88.23} & 70.41 \textsuperscript{23.56} & 22.14 \textsuperscript{19.96} \\
    SAM2-2.1b+ & Probcover & 44.52 \textsuperscript{12.63} & 191.23 \textsuperscript{96.74} & 49.80 \textsuperscript{10.16} & 208.18 \textsuperscript{80.08} & 60.15 \textsuperscript{16.26} & 130.87 \textsuperscript{105.71} \\
    SAM2-2.1b+ & Typiclust & 63.68 \textsuperscript{18.94} & 84.77 \textsuperscript{94.99} & 63.21 \textsuperscript{11.86} & 142.91 \textsuperscript{101.51} & 64.18 \textsuperscript{24.63} & 16.02 \textsuperscript{17.98} \\
    SAM2-2.1b+ & BAL   & 52.44 \textsuperscript{23.10} & 174.00 \textsuperscript{93.13} & 61.22 \textsuperscript{22.06} & 162.55 \textsuperscript{107.73} & 65.06 \textsuperscript{17.89} & 148.72 \textsuperscript{113.62} \\
    SAM2-2.1b+ & RepDiv & 61.25 \textsuperscript{17.79} & 148.58 \textsuperscript{101.98} & 59.17 \textsuperscript{10.17} & 148.87 \textsuperscript{98.86} & 70.69 \textsuperscript{15.15} & 121.22 \textsuperscript{101.70} \\
    CLIP-RN50x64 & ALPS  & 58.61 \textsuperscript{21.66} & 117.36 \textsuperscript{110.99} & 62.30 \textsuperscript{15.88} & 150.48 \textsuperscript{107.93} & 59.58 \textsuperscript{28.39} & 53.38 \textsuperscript{72.69} \\
    CLIP-RN50x64 & Coreset & 44.49 \textsuperscript{13.40} & 222.52 \textsuperscript{36.86} & 66.25 \textsuperscript{24.74} & 56.15 \textsuperscript{87.80} & 63.54 \textsuperscript{25.80} & 58.40 \textsuperscript{87.85} \\
    CLIP-RN50x64 & FPS   & 57.53 \textsuperscript{21.27} & 178.39 \textsuperscript{89.41} & 58.21 \textsuperscript{20.23} & 163.26 \textsuperscript{89.82} & 64.42 \textsuperscript{17.49} & 169.59 \textsuperscript{88.77} \\
    CLIP-RN50x64 & Probcover & 54.95 \textsuperscript{12.63} & 183.75 \textsuperscript{101.27} & 51.71 \textsuperscript{11.22} & 117.74 \textsuperscript{109.67} & 65.37 \textsuperscript{13.39} & 86.67 \textsuperscript{104.28} \\
    CLIP-RN50x64 & Typiclust & 54.84 \textsuperscript{23.78} & 64.53 \textsuperscript{67.23} & 69.42 \textsuperscript{21.14} & 79.77 \textsuperscript{105.52} & 58.16 \textsuperscript{26.56} & 22.53 \textsuperscript{18.33} \\
    CLIP-RN50x64 & BAL   & 48.22 \textsuperscript{24.93} & 180.52 \textsuperscript{81.03} & 48.41 \textsuperscript{20.12} & 210.95 \textsuperscript{67.27} & 57.16 \textsuperscript{24.92} & 137.75 \textsuperscript{108.28} \\
    CLIP-RN50x64 & RepDiv & 55.72 \textsuperscript{8.20} & 210.34 \textsuperscript{60.54} & 61.05 \textsuperscript{12.39} & 105.76 \textsuperscript{108.38} & 70.41 \textsuperscript{11.02} & 119.27 \textsuperscript{97.23} \\
    CLIP-ViT-L\_14 & ALPS  & 58.77 \textsuperscript{25.64} & 92.04 \textsuperscript{91.37} & 70.24 \textsuperscript{15.34} & 78.22 \textsuperscript{81.85} & 76.16 \textsuperscript{8.26} & 76.75 \textsuperscript{108.49} \\
    CLIP-ViT-L\_14 & Coreset & 49.07 \textsuperscript{22.44} & 147.99 \textsuperscript{100.03} & 64.92 \textsuperscript{16.69} & 78.98 \textsuperscript{79.00} & 68.79 \textsuperscript{19.11} & 72.87 \textsuperscript{81.39} \\
    CLIP-ViT-L\_14 & FPS   & 61.51 \textsuperscript{16.54} & 129.26 \textsuperscript{100.41} & 68.32 \textsuperscript{20.02} & 79.92 \textsuperscript{89.91} & 69.72 \textsuperscript{21.01} & 48.74 \textsuperscript{75.19} \\
    CLIP-ViT-L\_14 & Probcover & 50.55 \textsuperscript{13.03} & 220.05 \textsuperscript{80.57} & 57.44 \textsuperscript{16.48} & 118.30 \textsuperscript{101.48} & 67.77 \textsuperscript{20.69} & 16.69 \textsuperscript{16.57} \\
    CLIP-ViT-L\_14 & Typiclust & 60.52 \textsuperscript{17.04} & 96.38 \textsuperscript{88.55} & 68.14 \textsuperscript{16.16} & 37.75 \textsuperscript{42.68} & 67.09 \textsuperscript{13.95} & 104.30 \textsuperscript{91.85} \\
    CLIP-ViT-L\_14 & BAL   & 31.26 \textsuperscript{17.93} & 201.91 \textsuperscript{68.14} & 57.70 \textsuperscript{22.87} & 149.60 \textsuperscript{109.24} & 54.99 \textsuperscript{14.94} & 229.98 \textsuperscript{37.36} \\
    CLIP-ViT-L\_14 & RepDiv & 45.57 \textsuperscript{8.29} & 193.86 \textsuperscript{76.83} & 62.37 \textsuperscript{17.35} & 163.71 \textsuperscript{103.47} & 67.06 \textsuperscript{20.15} & 119.27 \textsuperscript{113.12} \\
    CLIP@336px & ALPS  & 50.52 \textsuperscript{22.32} & 69.05 \textsuperscript{81.36} & 55.43 \textsuperscript{30.84} & 45.68 \textsuperscript{61.10} & 63.66 \textsuperscript{13.17} & 165.72 \textsuperscript{109.38} \\
    CLIP@336px & Coreset & 53.62 \textsuperscript{21.38} & 101.35 \textsuperscript{103.08} & 69.75 \textsuperscript{22.98} & 85.56 \textsuperscript{97.00} & 63.88 \textsuperscript{24.99} & 21.94 \textsuperscript{22.08} \\
    CLIP@336px & FPS   & 56.59 \textsuperscript{17.54} & 85.42 \textsuperscript{100.50} & 64.29 \textsuperscript{23.34} & 20.27 \textsuperscript{21.52} & 65.79 \textsuperscript{24.22} & 17.08 \textsuperscript{20.65} \\
    CLIP@336px & Probcover & 45.98 \textsuperscript{13.26} & 230.42 \textsuperscript{33.35} & 52.35 \textsuperscript{15.55} & 128.63 \textsuperscript{106.33} & 62.90 \textsuperscript{13.86} & 106.17 \textsuperscript{108.18} \\
    CLIP@336px & Typiclust & 46.34 \textsuperscript{11.91} & 239.86 \textsuperscript{21.20} & 62.39 \textsuperscript{19.14} & 61.23 \textsuperscript{75.09} & 63.47 \textsuperscript{23.96} & 39.35 \textsuperscript{62.36} \\
    CLIP@336px & BAL   & 49.71 \textsuperscript{22.62} & 31.76 \textsuperscript{31.66} & 56.52 \textsuperscript{24.45} & 144.26 \textsuperscript{112.41} & 64.16 \textsuperscript{16.94} & 141.80 \textsuperscript{115.60} \\
    CLIP@336px & RepDiv & 51.22 \textsuperscript{17.51} & 212.62 \textsuperscript{76.60} & 63.14 \textsuperscript{23.10} & 40.10 \textsuperscript{70.89} & 71.30 \textsuperscript{22.06} & 15.62 \textsuperscript{18.27} \\
    MedCLIP-ResNet & ALPS  & 50.15 \textsuperscript{14.97} & 180.74 \textsuperscript{89.72} & 67.27 \textsuperscript{15.17} & 134.46 \textsuperscript{115.79} & 70.47 \textsuperscript{17.64} & 48.45 \textsuperscript{75.90} \\
    MedCLIP-ResNet & Coreset & 50.09 \textsuperscript{16.98} & 160.60 \textsuperscript{108.08} & 45.92 \textsuperscript{23.91} & 32.11 \textsuperscript{22.08} & 58.78 \textsuperscript{20.17} & 53.71 \textsuperscript{72.40} \\
    MedCLIP-ResNet & FPS   & 45.70 \textsuperscript{8.32} & 237.26 \textsuperscript{26.09} & 51.01 \textsuperscript{24.39} & 27.95 \textsuperscript{29.40} & 53.50 \textsuperscript{27.73} & 54.40 \textsuperscript{83.83} \\
    MedCLIP-ResNet & Probcover & 53.68 \textsuperscript{19.92} & 161.39 \textsuperscript{103.58} & 70.24 \textsuperscript{16.59} & 84.26 \textsuperscript{106.22} & 60.44 \textsuperscript{13.42} & 95.84 \textsuperscript{101.08} \\
    MedCLIP-ResNet & Typiclust & 51.17 \textsuperscript{21.39} & 100.67 \textsuperscript{98.53} & 62.38 \textsuperscript{19.76} & 152.02 \textsuperscript{99.23} & 64.52 \textsuperscript{20.58} & 87.89 \textsuperscript{77.41} \\
    MedCLIP-ResNet & BAL   & 53.31 \textsuperscript{12.04} & 113.30 \textsuperscript{101.02} & 55.46 \textsuperscript{8.08} & 160.87 \textsuperscript{93.70} & 60.44 \textsuperscript{23.59} & 49.17 \textsuperscript{76.17} \\
    MedCLIP-ResNet & RepDiv & 57.41 \textsuperscript{17.62} & 185.28 \textsuperscript{96.26} & 63.03 \textsuperscript{13.04} & 151.68 \textsuperscript{94.86} & 71.72 \textsuperscript{24.48} & 19.42 \textsuperscript{23.74} \\
    MedCLIP-ViT & ALPS  & 48.02 \textsuperscript{23.40} & 41.24 \textsuperscript{36.20} & 65.99 \textsuperscript{20.01} & 123.37 \textsuperscript{109.81} & 63.95 \textsuperscript{22.37} & 16.30 \textsuperscript{19.66} \\
    MedCLIP-ViT & Coreset & 57.73 \textsuperscript{16.43} & 168.46 \textsuperscript{86.49} & 68.77 \textsuperscript{23.88} & 77.33 \textsuperscript{101.54} & 71.51 \textsuperscript{24.01} & 41.84 \textsuperscript{69.70} \\
    MedCLIP-ViT & FPS   & 53.23 \textsuperscript{23.70} & 108.84 \textsuperscript{105.17} & 63.06 \textsuperscript{20.54} & 77.00 \textsuperscript{93.51} & 65.72 \textsuperscript{24.52} & 60.15 \textsuperscript{76.80} \\
    MedCLIP-ViT & Probcover & 57.22 \textsuperscript{17.31} & 82.66 \textsuperscript{110.37} & 65.70 \textsuperscript{13.16} & 97.05 \textsuperscript{106.32} & 63.20 \textsuperscript{16.51} & 161.07 \textsuperscript{94.53} \\
    MedCLIP-ViT & Typiclust & 56.90 \textsuperscript{28.58} & 77.79 \textsuperscript{98.32} & 63.35 \textsuperscript{22.01} & 93.53 \textsuperscript{104.76} & 71.83 \textsuperscript{22.08} & 19.97 \textsuperscript{24.94} \\
    MedCLIP-ViT & BAL   & 46.24 \textsuperscript{21.30} & 155.37 \textsuperscript{109.03} & 49.88 \textsuperscript{15.95} & 119.02 \textsuperscript{107.37} & 54.83 \textsuperscript{18.10} & 149.25 \textsuperscript{106.74} \\
    MedCLIP-ViT & RepDiv & 48.27 \textsuperscript{20.30} & 204.97 \textsuperscript{55.85} & 57.44 \textsuperscript{29.66} & 70.84 \textsuperscript{97.35} & 67.37 \textsuperscript{19.78} & 47.79 \textsuperscript{72.89} \\
    DINO-ViT-S\_16 & ALPS  & 64.21 \textsuperscript{24.32} & 89.39 \textsuperscript{96.56} & 65.97 \textsuperscript{21.21} & 31.30 \textsuperscript{33.70} & 71.09 \textsuperscript{17.26} & 103.87 \textsuperscript{104.99} \\
    DINO-ViT-S\_16 & Coreset & 64.66 \textsuperscript{26.89} & 31.92 \textsuperscript{49.06} & 66.17 \textsuperscript{21.93} & 67.16 \textsuperscript{90.89} & 67.74 \textsuperscript{24.99} & 9.06 \textsuperscript{7.01} \\
    DINO-ViT-S\_16 & FPS   & 63.51 \textsuperscript{21.22} & 154.36 \textsuperscript{100.14} & 73.17 \textsuperscript{21.73} & 69.09 \textsuperscript{92.31} & 68.83 \textsuperscript{22.39} & 38.02 \textsuperscript{68.29} \\
    DINO-ViT-S\_16 & Probcover & 55.42 \textsuperscript{15.22} & 132.97 \textsuperscript{107.74} & 56.99 \textsuperscript{9.92} & 84.89 \textsuperscript{105.03} & 62.07 \textsuperscript{18.34} & 123.02 \textsuperscript{107.01} \\
    DINO-ViT-S\_16 & Typiclust & 52.93 \textsuperscript{18.81} & 136.14 \textsuperscript{97.60} & 57.87 \textsuperscript{24.21} & 19.10 \textsuperscript{17.53} & 64.57 \textsuperscript{24.11} & 17.48 \textsuperscript{18.92} \\
    DINO-ViT-S\_16 & BAL   & 50.06 \textsuperscript{26.14} & 71.84 \textsuperscript{76.08} & 48.72 \textsuperscript{25.96} & 56.97 \textsuperscript{65.64} & 60.71 \textsuperscript{24.14} & 20.71 \textsuperscript{20.29} \\
    DINO-ViT-S\_16 & RepDiv & 49.19 \textsuperscript{15.40} & 222.63 \textsuperscript{41.87} & 58.09 \textsuperscript{24.55} & 75.54 \textsuperscript{81.59} & 60.63 \textsuperscript{25.60} & 80.08 \textsuperscript{79.39} \\
    DINO-ViT-B\_16 & ALPS  & 63.01 \textsuperscript{20.10} & 80.86 \textsuperscript{105.25} & 68.85 \textsuperscript{12.68} & 46.07 \textsuperscript{74.80} & 67.08 \textsuperscript{22.62} & 32.93 \textsuperscript{50.58} \\
    DINO-ViT-B\_16 & Coreset & 66.01 \textsuperscript{20.22} & 109.53 \textsuperscript{96.90} & 64.07 \textsuperscript{24.89} & 64.40 \textsuperscript{75.70} & 71.14 \textsuperscript{21.79} & 38.50 \textsuperscript{69.94} \\
    DINO-ViT-B\_16 & FPS   & 59.87 \textsuperscript{26.73} & 94.16 \textsuperscript{106.15} & 66.62 \textsuperscript{17.57} & 108.86 \textsuperscript{113.99} & 75.24 \textsuperscript{14.53} & 54.58 \textsuperscript{84.93} \\
    DINO-ViT-B\_16 & Probcover & 52.13 \textsuperscript{16.00} & 161.96 \textsuperscript{98.06} & 62.89 \textsuperscript{13.68} & 85.00 \textsuperscript{104.43} & 63.57 \textsuperscript{14.00} & 82.16 \textsuperscript{104.64} \\
    DINO-ViT-B\_16 & Typiclust & 57.71 \textsuperscript{11.24} & 84.70 \textsuperscript{104.79} & 63.40 \textsuperscript{25.99} & 52.57 \textsuperscript{86.96} & 62.60 \textsuperscript{25.60} & 44.57 \textsuperscript{67.75} \\
    DINO-ViT-B\_16 & BAL   & 54.60 \textsuperscript{28.40} & 120.10 \textsuperscript{93.17} & 43.27 \textsuperscript{22.75} & 128.99 \textsuperscript{101.02} & 56.69 \textsuperscript{15.18} & 119.26 \textsuperscript{111.51} \\
    DINO-ViT-B\_16 & RepDiv & 58.62 \textsuperscript{21.41} & 131.43 \textsuperscript{97.86} & 69.93 \textsuperscript{24.60} & 85.14 \textsuperscript{103.69} & 70.29 \textsuperscript{19.88} & 120.61 \textsuperscript{99.17} \\
    DINOv2-ViT-B\_14 & ALPS  & 54.77 \textsuperscript{19.09} & 124.79 \textsuperscript{87.09} & 55.80 \textsuperscript{13.39} & 217.22 \textsuperscript{72.37} & 54.87 \textsuperscript{24.46} & 23.14 \textsuperscript{19.63} \\
    DINOv2-ViT-B\_14 & Coreset & 18.22 \textsuperscript{14.70} & 242.60 \textsuperscript{46.14} & 43.28 \textsuperscript{18.62} & 102.65 \textsuperscript{105.79} & 52.98 \textsuperscript{12.02} & 157.52 \textsuperscript{82.87} \\
    DINOv2-ViT-B\_14 & FPS   & 61.88 \textsuperscript{27.36} & 59.65 \textsuperscript{84.91} & 58.01 \textsuperscript{17.04} & 216.47 \textsuperscript{67.54} & 60.92 \textsuperscript{20.05} & 90.11 \textsuperscript{86.64} \\
    DINOv2-ViT-B\_14 & Probcover & 65.18 \textsuperscript{16.35} & 151.68 \textsuperscript{98.55} & 69.82 \textsuperscript{18.49} & 95.27 \textsuperscript{109.04} & 69.27 \textsuperscript{19.37} & 106.72 \textsuperscript{103.13} \\
    DINOv2-ViT-B\_14 & Typiclust & 58.55 \textsuperscript{19.38} & 143.46 \textsuperscript{106.15} & 59.81 \textsuperscript{15.52} & 161.32 \textsuperscript{106.28} & 60.16 \textsuperscript{26.30} & 42.29 \textsuperscript{66.22} \\
    DINOv2-ViT-B\_14 & BAL   & ——    & ——    & 43.00 \textsuperscript{16.67} & 202.67 \textsuperscript{67.27} & 44.39 \textsuperscript{25.33} & 131.36 \textsuperscript{104.42} \\
    DINOv2-ViT-B\_14 & RepDiv & 63.31 \textsuperscript{16.82} & 162.25 \textsuperscript{95.20} & 59.76 \textsuperscript{16.24} & 96.04 \textsuperscript{88.97} & 70.98 \textsuperscript{22.16} & 75.52 \textsuperscript{93.51} \\
    DINOv2-ViT-G\_14 & ALPS  & 63.79 \textsuperscript{18.86} & 13.63 \textsuperscript{10.01} & 53.56 \textsuperscript{17.23} & 153.07 \textsuperscript{99.47} & 61.94 \textsuperscript{19.23} & 51.63 \textsuperscript{74.95} \\
    DINOv2-ViT-G\_14 & Coreset & ——    & ——    & 22.51 \textsuperscript{13.16} & 234.38 \textsuperscript{53.63} & 38.11 \textsuperscript{20.43} & 143.25 \textsuperscript{70.63} \\
    DINOv2-ViT-G\_14 & FPS   & 45.88 \textsuperscript{9.78} & 216.04 \textsuperscript{53.94} & 59.84 \textsuperscript{19.88} & 144.52 \textsuperscript{115.22} & 63.99 \textsuperscript{20.87} & 18.31 \textsuperscript{16.59} \\
    DINOv2-ViT-G\_14 & Probcover & 51.34 \textsuperscript{14.87} & 225.55 \textsuperscript{39.99} & 66.31 \textsuperscript{21.80} & 58.55 \textsuperscript{80.49} & 75.52 \textsuperscript{13.94} & 51.76 \textsuperscript{77.77} \\
    DINOv2-ViT-G\_14 & Typiclust & 39.63 \textsuperscript{15.47} & 144.60 \textsuperscript{94.60} & 46.08 \textsuperscript{11.35} & 216.19 \textsuperscript{70.10} & 65.75 \textsuperscript{14.44} & 125.06 \textsuperscript{113.71} \\
    DINOv2-ViT-G\_14 & BAL   & ——    & ——    & 13.94 \textsuperscript{14.24} & 260.02 \textsuperscript{21.20} & ——    & —— \\
    DINOv2-ViT-G\_14 & RepDiv & 44.92 \textsuperscript{20.93} & 198.95 \textsuperscript{63.87} & 65.29 \textsuperscript{18.31} & 143.39 \textsuperscript{98.68} & 71.86 \textsuperscript{20.50} & 100.86 \textsuperscript{103.99} \\
\end{longtable}
\begin{longtable}{ccccc|ccc}
\caption{Dice (\%) results on Kvasir and TN3K} \label{tab:raw_TN3K_Kvasir} \\
\toprule
% \centering
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Method}} & \multicolumn{3}{c}{Kvasir} & \multicolumn{3}{c}{TN3K} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
 & & 10\% & 15\% & 20\% & 5\% & 7.5\% & 10\% \\
\midrule
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Methods}} & \multicolumn{3}{c}{Kvasir} & \multicolumn{3}{c}{TN3K} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8}
  & & 10\% & 15\% & 20\% & 5\% & 7.5\% & 10\% \\
\midrule
\endhead

\bottomrule
\multicolumn{8}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

    ——    & Random1 & 65.82 \textsuperscript{29.90} & 71.90 \textsuperscript{28.79} & 73.15 \textsuperscript{27.63} & 67.98 \textsuperscript{26.46} & 70.44 \textsuperscript{26.31} & 72.18 \textsuperscript{25.72} \\
    ——    & Random2 & 66.73 \textsuperscript{29.56} & 71.96 \textsuperscript{26.78} & 76.47 \textsuperscript{25.54} & 63.50 \textsuperscript{29.37} & 67.05 \textsuperscript{25.62} & 68.62 \textsuperscript{27.96} \\
    ——    & Random3 & 66.88 \textsuperscript{30.55} & 72.77 \textsuperscript{28.41} & 75.59 \textsuperscript{26.06} & 64.31 \textsuperscript{29.45} & 66.40 \textsuperscript{28.31} & 71.06 \textsuperscript{25.53} \\
    ——    & Random4 & 70.06 \textsuperscript{28.10} & 73.89 \textsuperscript{28.61} & 74.62 \textsuperscript{26.91} & 63.03 \textsuperscript{27.83} & 69.39 \textsuperscript{27.03} & 71.69 \textsuperscript{25.97} \\
    ——    & Random5 & 67.23 \textsuperscript{29.97} & 70.90 \textsuperscript{29.34} & 74.73 \textsuperscript{27.34} & 65.62 \textsuperscript{28.27} & 70.25 \textsuperscript{25.64} & 70.87 \textsuperscript{25.39} \\

    ResNet18 & ALPS  & 69.69 \textsuperscript{26.65} & 72.93 \textsuperscript{25.40} & 74.86 \textsuperscript{26.20} & 65.68 \textsuperscript{26.87} & 68.11 \textsuperscript{27.70} & 69.81 \textsuperscript{27.63} \\
    ResNet18 & Coreset & 66.92 \textsuperscript{28.56} & 75.27 \textsuperscript{23.30} & 77.64 \textsuperscript{22.57} & 59.51 \textsuperscript{32.38} & 63.56 \textsuperscript{32.15} & 66.84 \textsuperscript{28.39} \\
    ResNet18 & FPS   & 66.56 \textsuperscript{28.46} & 71.31 \textsuperscript{27.44} & 78.89 \textsuperscript{22.84} & 59.27 \textsuperscript{30.72} & 68.23 \textsuperscript{27.45} & 70.64 \textsuperscript{27.14} \\
    ResNet18 & Probcover & 68.24 \textsuperscript{27.83} & 71.19 \textsuperscript{26.78} & 73.03 \textsuperscript{27.89} & 60.81 \textsuperscript{29.70} & 66.05 \textsuperscript{29.03} & 70.27 \textsuperscript{27.96} \\
    ResNet18 & Typiclust & 68.00 \textsuperscript{28.31} & 71.12 \textsuperscript{28.55} & 74.98 \textsuperscript{27.24} & 65.50 \textsuperscript{26.79} & 68.56 \textsuperscript{28.30} & 72.51 \textsuperscript{24.67} \\
    ResNet18 & BAL   & 64.89 \textsuperscript{30.06} & 73.83 \textsuperscript{27.29} & 76.56 \textsuperscript{25.33} & 59.22 \textsuperscript{31.40} & 68.44 \textsuperscript{26.94} & 70.04 \textsuperscript{26.46} \\
    ResNet18 & RepDiv & 67.16 \textsuperscript{30.32} & 71.80 \textsuperscript{28.80} & 76.45 \textsuperscript{26.10} & 59.62 \textsuperscript{29.60} & 66.90 \textsuperscript{29.25} & 70.90 \textsuperscript{25.41} \\

    SAM-ViT-B & ALPS  & 66.03 \textsuperscript{30.35} & 70.49 \textsuperscript{28.03} & 73.84 \textsuperscript{28.59} & 64.32 \textsuperscript{29.43} & 68.79 \textsuperscript{27.62} & 71.90 \textsuperscript{25.07} \\
    SAM-ViT-B & Coreset & 64.94 \textsuperscript{29.65} & 71.57 \textsuperscript{26.84} & 76.47 \textsuperscript{24.26} & 64.39 \textsuperscript{29.23} & 67.64 \textsuperscript{28.13} & 68.84 \textsuperscript{27.43} \\
    SAM-ViT-B & FPS   & 64.31 \textsuperscript{27.26} & 70.07 \textsuperscript{27.21} & 73.67 \textsuperscript{27.32} & 64.07 \textsuperscript{27.54} & 67.63 \textsuperscript{26.64} & 70.05 \textsuperscript{27.24} \\
    SAM-ViT-B & Probcover & 64.73 \textsuperscript{29.45} & 69.86 \textsuperscript{28.67} & 75.21 \textsuperscript{26.22} & 64.78 \textsuperscript{28.35} & 65.49 \textsuperscript{29.48} & 68.66 \textsuperscript{28.62} \\
    SAM-ViT-B & Typiclust & 69.04 \textsuperscript{29.51} & 71.25 \textsuperscript{27.72} & 74.80 \textsuperscript{26.51} & 65.18 \textsuperscript{28.21} & 70.01 \textsuperscript{25.59} & 70.05 \textsuperscript{27.30} \\
    SAM-ViT-B & BAL   & 68.69 \textsuperscript{26.39} & 74.64 \textsuperscript{25.88} & 75.50 \textsuperscript{26.84} & 63.39 \textsuperscript{29.72} & 68.10 \textsuperscript{27.61} & 71.80 \textsuperscript{25.08} \\
    SAM-ViT-B & RepDiv & 70.50 \textsuperscript{27.59} & 71.69 \textsuperscript{26.72} & 74.86 \textsuperscript{25.15} & 62.85 \textsuperscript{27.82} & 69.69 \textsuperscript{27.50} & 70.34 \textsuperscript{27.17} \\
    SAM-ViT-H & ALPS  & 67.13 \textsuperscript{28.47} & 70.21 \textsuperscript{29.39} & 74.00 \textsuperscript{28.19} & 65.43 \textsuperscript{28.01} & 68.16 \textsuperscript{28.07} & 71.38 \textsuperscript{26.04} \\
    SAM-ViT-H & Coreset & 67.27 \textsuperscript{26.58} & 72.04 \textsuperscript{25.92} & 74.33 \textsuperscript{25.74} & 62.57 \textsuperscript{29.12} & 67.85 \textsuperscript{27.06} & 70.11 \textsuperscript{25.94} \\
    SAM-ViT-H & FPS   & 68.08 \textsuperscript{26.77} & 70.04 \textsuperscript{25.84} & 74.45 \textsuperscript{24.99} & 62.99 \textsuperscript{28.70} & 68.40 \textsuperscript{26.83} & 67.52 \textsuperscript{29.93} \\
    SAM-ViT-H & Probcover & 61.73 \textsuperscript{30.98} & 71.81 \textsuperscript{27.05} & 72.50 \textsuperscript{27.68} & 66.82 \textsuperscript{27.27} & 69.65 \textsuperscript{26.36} & 69.86 \textsuperscript{27.37} \\
    SAM-ViT-H & Typiclust & 69.54 \textsuperscript{24.96} & 72.26 \textsuperscript{26.74} & 73.33 \textsuperscript{26.00} & 65.12 \textsuperscript{27.28} & 70.26 \textsuperscript{26.36} & 70.51 \textsuperscript{26.00} \\
    SAM-ViT-H & BAL   & 64.15 \textsuperscript{27.93} & 71.88 \textsuperscript{24.72} & 76.43 \textsuperscript{24.64} & 63.10 \textsuperscript{28.31} & 68.64 \textsuperscript{27.17} & 70.95 \textsuperscript{26.18} \\
    SAM-ViT-H & RepDiv & 66.77 \textsuperscript{30.17} & 72.95 \textsuperscript{26.92} & 72.74 \textsuperscript{25.93} & 65.77 \textsuperscript{27.23} & 69.51 \textsuperscript{26.65} & 70.96 \textsuperscript{26.21} \\

    MedSAM-ViT-B & ALPS &  63.63 \textsuperscript{30.01} & 72.42 \textsuperscript{27.65} & 76.55 \textsuperscript{24.27} & 64.44 \textsuperscript{29.02} & 67.86 \textsuperscript{26.85} & 72.10 \textsuperscript{25.73} \\
    MedSAM-ViT-B & Coreset &  67.43 \textsuperscript{27.40} & 70.66 \textsuperscript{29.09} & 77.14 \textsuperscript{27.60} & 63.95 \textsuperscript{28.45} & 68.71 \textsuperscript{26.92} & 71.70 \textsuperscript{24.57} \\
    MedSAM-ViT-B & FPS  &  65.53 \textsuperscript{28.39} & 71.28 \textsuperscript{29.11} & 73.93 \textsuperscript{28.67} & 61.05 \textsuperscript{29.24} & 67.62 \textsuperscript{29.24} & 69.89 \textsuperscript{26.91} \\
    MedSAM-ViT-B & Probcover & 64.18 \textsuperscript{30.65} & 70.98 \textsuperscript{26.45} & 72.64 \textsuperscript{27.24} & 65.08 \textsuperscript{28.27} & 67.78 \textsuperscript{28.07} & 70.17 \textsuperscript{27.26} \\
    MedSAM-ViT-B & Typiclust &  68.52 \textsuperscript{30.47} & 68.73 \textsuperscript{30.25} & 73.35 \textsuperscript{29.14} & 64.12 \textsuperscript{27.50} & 69.60 \textsuperscript{25.92} & 69.20 \textsuperscript{27.80} \\
    MedSAM-ViT-B & BAL &  62.73 \textsuperscript{30.63} & 71.15 \textsuperscript{28.22} & 73.85 \textsuperscript{28.04} & 63.87 \textsuperscript{26.34} & 68.37 \textsuperscript{27.15} & 71.37 \textsuperscript{25.46} \\
    MedSAM-ViT-B & RepDiv & 70.65 \textsuperscript{28.27} & 72.99 \textsuperscript{27.34} & 76.80 \textsuperscript{24.81} & 67.51 \textsuperscript{26.68} & 68.22 \textsuperscript{27.41} & 71.30 \textsuperscript{25.43} \\
    SAM2-2b+ & ALPS  & 68.85 \textsuperscript{28.69} & 73.00 \textsuperscript{25.72} & 74.61 \textsuperscript{26.79} & 63.22 \textsuperscript{28.63} & 69.64 \textsuperscript{25.97} & 71.76 \textsuperscript{25.73} \\
    SAM2-2b+ & Coreset & 68.47 \textsuperscript{25.80} & 70.34 \textsuperscript{25.73} & 75.42 \textsuperscript{24.41} & 61.04 \textsuperscript{30.45} & 66.18 \textsuperscript{29.19} & 68.16 \textsuperscript{27.66} \\
    SAM2-2b+ & FPS   & 66.61 \textsuperscript{28.88} & 75.36 \textsuperscript{26.25} & 73.91 \textsuperscript{27.47} & 66.70 \textsuperscript{26.79} & 68.37 \textsuperscript{27.85} & 69.55 \textsuperscript{27.03} \\
    SAM2-2b+ & Probcover & 63.52 \textsuperscript{28.86} & 72.83 \textsuperscript{25.29} & 74.70 \textsuperscript{27.18} & 63.77 \textsuperscript{29.17} & 67.39 \textsuperscript{27.51} & 70.30 \textsuperscript{26.92} \\
    SAM2-2b+ & Typiclust & 67.18 \textsuperscript{27.42} & 70.05 \textsuperscript{28.72} & 74.90 \textsuperscript{26.25} & 67.37 \textsuperscript{25.98} & 70.34 \textsuperscript{26.95} & 71.23 \textsuperscript{26.23} \\
    SAM2-2b+ & BAL   & 62.24 \textsuperscript{30.78} & 72.45 \textsuperscript{25.73} & 72.85 \textsuperscript{26.86} & 64.13 \textsuperscript{28.56} & 67.90 \textsuperscript{27.33} & 69.90 \textsuperscript{25.75} \\
    SAM2-2b+ & RepDiv & 65.07 \textsuperscript{27.65} & 74.67 \textsuperscript{26.89} & 74.86 \textsuperscript{27.95} & 63.70 \textsuperscript{29.13} & 69.87 \textsuperscript{25.25} & 72.61 \textsuperscript{24.56} \\
    SAM2-2.1b+ & ALPS  & 67.81 \textsuperscript{27.55} & 72.42 \textsuperscript{26.72} & 76.14 \textsuperscript{25.92} & 62.94 \textsuperscript{28.74} & 71.99 \textsuperscript{25.25} & 71.88 \textsuperscript{25.26} \\
    SAM2-2.1b+ & Coreset & 64.79 \textsuperscript{30.11} & 72.05 \textsuperscript{26.84} & 75.88 \textsuperscript{25.27} & 63.76 \textsuperscript{28.72} & 67.31 \textsuperscript{28.74} & 70.04 \textsuperscript{26.70} \\
    SAM2-2.1b+ & FPS   & 72.20 \textsuperscript{27.41} & 73.12 \textsuperscript{26.47} & 70.19 \textsuperscript{29.53} & 63.73 \textsuperscript{28.11} & 67.52 \textsuperscript{29.12} & 70.55 \textsuperscript{27.14} \\
    SAM2-2.1b+ & Probcover & 61.40 \textsuperscript{30.99} & 69.78 \textsuperscript{28.16} & 72.19 \textsuperscript{27.89} & 62.89 \textsuperscript{30.19} & 66.37 \textsuperscript{29.08} & 68.62 \textsuperscript{29.66} \\
    SAM2-2.1b+ & Typiclust & 63.97 \textsuperscript{30.07} & 72.48 \textsuperscript{25.01} & 75.89 \textsuperscript{24.70} & 64.36 \textsuperscript{26.55} & 68.55 \textsuperscript{27.10} & 71.79 \textsuperscript{25.06} \\
    SAM2-2.1b+ & BAL   & 63.19 \textsuperscript{28.78} & 71.29 \textsuperscript{26.21} & 76.17 \textsuperscript{23.85} & 64.73 \textsuperscript{27.63} & 69.13 \textsuperscript{26.39} & 72.14 \textsuperscript{26.05} \\
    SAM2-2.1b+ & RepDiv & 68.04 \textsuperscript{27.39} & 67.98 \textsuperscript{28.50} & 70.92 \textsuperscript{28.48} & 66.39 \textsuperscript{25.90} & 70.07 \textsuperscript{24.88} & 71.53 \textsuperscript{25.30} \\
    CLIP-RN50x64 & ALPS  & 69.67 \textsuperscript{28.12} & 70.85 \textsuperscript{29.86} & 74.65 \textsuperscript{24.89} & 63.78 \textsuperscript{29.55} & 68.14 \textsuperscript{27.18} & 71.25 \textsuperscript{25.44} \\
    CLIP-RN50x64 & Coreset & 67.86 \textsuperscript{27.30} & 69.46 \textsuperscript{30.56} & 74.97 \textsuperscript{27.59} & 63.79 \textsuperscript{30.14} & 70.35 \textsuperscript{27.10} & 70.33 \textsuperscript{27.19} \\
    CLIP-RN50x64 & FPS   & 58.75 \textsuperscript{31.11} & 74.91 \textsuperscript{26.53} & 77.20 \textsuperscript{27.16} & 61.84 \textsuperscript{28.87} & 69.00 \textsuperscript{26.62} & 71.59 \textsuperscript{26.31} \\
    CLIP-RN50x64 & Probcover & 64.48 \textsuperscript{29.38} & 68.21 \textsuperscript{31.24} & 69.74 \textsuperscript{31.83} & 66.29 \textsuperscript{25.27} & 68.48 \textsuperscript{28.25} & 70.94 \textsuperscript{26.67} \\
    CLIP-RN50x64 & Typiclust & 63.83 \textsuperscript{29.92} & 72.57 \textsuperscript{27.36} & 73.36 \textsuperscript{27.87} & 66.17 \textsuperscript{24.32} & 70.79 \textsuperscript{25.01} & 72.64 \textsuperscript{25.76} \\
    CLIP-RN50x64 & BAL   & 67.50 \textsuperscript{27.12} & 70.41 \textsuperscript{29.13} & 73.83 \textsuperscript{28.92} & 63.17 \textsuperscript{28.23} & 68.62 \textsuperscript{26.49} & 72.24 \textsuperscript{24.86} \\
    CLIP-RN50x64 & RepDiv & 65.73 \textsuperscript{28.64} & 70.98 \textsuperscript{28.39} & 73.55 \textsuperscript{28.12} & 64.24 \textsuperscript{29.30} & 67.29 \textsuperscript{28.40} & 71.43 \textsuperscript{26.67} \\
    CLIP-ViT-L\_14 & ALPS  & 66.31 \textsuperscript{27.19} & 72.83 \textsuperscript{26.72} & 76.38 \textsuperscript{24.52} & 64.57 \textsuperscript{28.27} & 67.60 \textsuperscript{28.03} & 70.02 \textsuperscript{26.33} \\
    CLIP-ViT-L\_14 & Coreset & 66.92 \textsuperscript{29.24} & 73.29 \textsuperscript{26.08} & 75.12 \textsuperscript{26.90} & 62.59 \textsuperscript{31.39} & 67.67 \textsuperscript{28.98} & 72.26 \textsuperscript{26.79} \\
    CLIP-ViT-L\_14 & FPS   & 66.59 \textsuperscript{27.57} & 67.33 \textsuperscript{28.29} & 76.31 \textsuperscript{23.73} & 64.52 \textsuperscript{29.26} & 67.27 \textsuperscript{28.66} & 69.92 \textsuperscript{28.54} \\
    CLIP-ViT-L\_14 & Probcover & 65.67 \textsuperscript{28.81} & 71.96 \textsuperscript{26.72} & 72.85 \textsuperscript{28.48} & 62.94 \textsuperscript{26.47} & 67.38 \textsuperscript{29.14} & 69.06 \textsuperscript{26.96} \\
    CLIP-ViT-L\_14 & Typiclust & 70.59 \textsuperscript{26.70} & 71.59 \textsuperscript{28.11} & 74.18 \textsuperscript{26.21} & 66.48 \textsuperscript{26.77} & 67.98 \textsuperscript{28.71} & 69.29 \textsuperscript{28.91} \\
    CLIP-ViT-L\_14 & BAL   & 66.31 \textsuperscript{28.42} & 73.85 \textsuperscript{24.49} & 73.06 \textsuperscript{28.66} & 63.66 \textsuperscript{29.20} & 66.77 \textsuperscript{28.80} & 70.74 \textsuperscript{26.07} \\
    CLIP-ViT-L\_14 & RepDiv & 68.64 \textsuperscript{29.33} & 75.34 \textsuperscript{25.30} & 77.32 \textsuperscript{24.49} & 64.32 \textsuperscript{29.05} & 68.75 \textsuperscript{28.49} & 71.07 \textsuperscript{27.86} \\
    CLIP@336px & ALPS  & 60.87 \textsuperscript{30.39} & 71.36 \textsuperscript{27.78} & 74.98 \textsuperscript{26.53} & 64.53 \textsuperscript{29.27} & 67.47 \textsuperscript{27.22} & 70.74 \textsuperscript{26.58} \\
    CLIP@336px & Coreset & 65.13 \textsuperscript{29.96} & 70.79 \textsuperscript{28.35} & 74.37 \textsuperscript{28.46} & 59.63 \textsuperscript{32.02} & 67.94 \textsuperscript{28.51} & 69.63 \textsuperscript{27.59} \\
    CLIP@336px & FPS   & 71.79 \textsuperscript{24.99} & 70.86 \textsuperscript{27.86} & 74.22 \textsuperscript{27.23} & 63.97 \textsuperscript{28.20} & 69.81 \textsuperscript{27.68} & 70.27 \textsuperscript{28.49} \\
    CLIP@336px & Probcover & 65.40 \textsuperscript{29.97} & 69.40 \textsuperscript{27.20} & 71.75 \textsuperscript{29.25} & 63.36 \textsuperscript{29.07} & 65.59 \textsuperscript{29.90} & 69.09 \textsuperscript{27.48} \\
    CLIP@336px & Typiclust & 67.17 \textsuperscript{29.12} & 75.63 \textsuperscript{25.95} & 74.13 \textsuperscript{28.21} & 63.73 \textsuperscript{28.94} & 67.02 \textsuperscript{28.38} & 70.78 \textsuperscript{26.38} \\
    CLIP@336px & BAL   & 70.91 \textsuperscript{27.49} & 73.39 \textsuperscript{26.89} & 74.86 \textsuperscript{28.34} & 64.94 \textsuperscript{27.91} & 68.11 \textsuperscript{27.96} & 69.49 \textsuperscript{26.77} \\
    CLIP@336px & RepDiv & 67.35 \textsuperscript{30.34} & 74.45 \textsuperscript{26.54} & 74.04 \textsuperscript{28.22} & 64.24 \textsuperscript{28.69} & 71.40 \textsuperscript{24.26} & 72.16 \textsuperscript{26.32} \\
    MedCLIP-ResNet & ALPS  & 64.27 \textsuperscript{29.55} & 72.50 \textsuperscript{28.04} & 73.91 \textsuperscript{27.13} & 66.09 \textsuperscript{25.20} & 66.76 \textsuperscript{27.44} & 71.09 \textsuperscript{25.36} \\
    MedCLIP-ResNet & Coreset & 66.24 \textsuperscript{27.75} & 73.37 \textsuperscript{27.51} & 76.03 \textsuperscript{27.50} & 64.18 \textsuperscript{26.79} & 68.24 \textsuperscript{26.42} & 68.78 \textsuperscript{26.33} \\
    MedCLIP-ResNet & FPS   & 60.44 \textsuperscript{31.26} & 66.87 \textsuperscript{31.93} & 73.54 \textsuperscript{27.93} & 65.62 \textsuperscript{27.21} & 70.06 \textsuperscript{26.45} & 70.48 \textsuperscript{26.15} \\
    MedCLIP-ResNet & Probcover & 63.98 \textsuperscript{29.85} & 70.25 \textsuperscript{28.25} & 72.24 \textsuperscript{29.10} & 62.94 \textsuperscript{30.52} & 65.75 \textsuperscript{30.19} & 67.05 \textsuperscript{29.29} \\
    MedCLIP-ResNet & Typiclust & 56.56 \textsuperscript{32.88} & 72.02 \textsuperscript{29.95} & 75.42 \textsuperscript{27.81} & 64.55 \textsuperscript{28.46} & 67.39 \textsuperscript{27.00} & 70.18 \textsuperscript{25.38} \\
    MedCLIP-ResNet & BAL   & 65.82 \textsuperscript{30.89} & 66.80 \textsuperscript{32.30} & 74.88 \textsuperscript{28.43} & 63.25 \textsuperscript{27.87} & 68.04 \textsuperscript{27.10} & 71.89 \textsuperscript{25.13} \\
    MedCLIP-ResNet & RepDiv & 65.32 \textsuperscript{29.83} & 69.61 \textsuperscript{29.97} & 74.52 \textsuperscript{27.02} & 64.26 \textsuperscript{27.86} & 66.70 \textsuperscript{26.82} & 71.67 \textsuperscript{24.93} \\
    MedCLIP-ViT & ALPS  & 69.35 \textsuperscript{27.56} & 71.96 \textsuperscript{27.58} & 74.25 \textsuperscript{27.02} & 66.04 \textsuperscript{28.63} & 66.91 \textsuperscript{26.21} & 69.93 \textsuperscript{25.94} \\
    MedCLIP-ViT & Coreset & 69.35 \textsuperscript{27.78} & 74.31 \textsuperscript{24.64} & 74.59 \textsuperscript{26.50} & 61.66 \textsuperscript{27.72} & 65.57 \textsuperscript{29.50} & 70.12 \textsuperscript{26.31} \\
    MedCLIP-ViT & FPS   & 63.95 \textsuperscript{29.92} & 71.82 \textsuperscript{28.78} & 74.78 \textsuperscript{26.88} & 64.86 \textsuperscript{27.82} & 67.64 \textsuperscript{27.71} & 70.67 \textsuperscript{26.36} \\
    MedCLIP-ViT & Probcover & 64.90 \textsuperscript{29.23} & 71.25 \textsuperscript{28.04} & 76.17 \textsuperscript{23.91} & 62.75 \textsuperscript{29.53} & 65.77 \textsuperscript{29.52} & 67.72 \textsuperscript{29.53} \\
    MedCLIP-ViT & Typiclust & 65.59 \textsuperscript{28.36} & 72.95 \textsuperscript{27.46} & 76.99 \textsuperscript{25.38} & 61.14 \textsuperscript{29.77} & 69.30 \textsuperscript{27.55} & 70.54 \textsuperscript{26.44} \\
    MedCLIP-ViT & BAL   & 68.30 \textsuperscript{30.03} & 74.49 \textsuperscript{24.44} & 78.02 \textsuperscript{25.31} & 62.61 \textsuperscript{27.68} & 68.58 \textsuperscript{26.94} & 71.94 \textsuperscript{26.40} \\
    MedCLIP-ViT & RepDiv & 68.03 \textsuperscript{29.40} & 72.15 \textsuperscript{26.34} & 73.10 \textsuperscript{27.14} & 62.05 \textsuperscript{28.58} & 66.87 \textsuperscript{28.40} & 69.71 \textsuperscript{27.25} \\
    DINO-ViT-S\_16 & ALPS  & 67.78 \textsuperscript{28.73} & 72.09 \textsuperscript{28.60} & 73.73 \textsuperscript{27.75} & 64.40 \textsuperscript{29.00} & 69.49 \textsuperscript{26.67} & 70.34 \textsuperscript{25.37} \\
    DINO-ViT-S\_16 & Coreset & 67.41 \textsuperscript{27.37} & 74.06 \textsuperscript{25.14} & 75.47 \textsuperscript{26.46} & 63.08 \textsuperscript{31.33} & 67.18 \textsuperscript{28.75} & 68.53 \textsuperscript{29.01} \\
    DINO-ViT-S\_16 & FPS   & 69.30 \textsuperscript{28.56} & 71.22 \textsuperscript{27.76} & 76.46 \textsuperscript{25.15} & 65.33 \textsuperscript{27.31} & 68.80 \textsuperscript{28.91} & 71.33 \textsuperscript{25.93} \\
    DINO-ViT-S\_16 & Probcover & 63.52 \textsuperscript{30.00} & 71.93 \textsuperscript{28.47} & 74.38 \textsuperscript{25.06} & 63.40 \textsuperscript{28.47} & 67.10 \textsuperscript{28.97} & 70.48 \textsuperscript{27.28} \\
    DINO-ViT-S\_16 & Typiclust & 69.69 \textsuperscript{28.44} & 72.34 \textsuperscript{28.30} & 75.77 \textsuperscript{25.98} & 63.61 \textsuperscript{27.95} & 67.88 \textsuperscript{26.51} & 71.19 \textsuperscript{26.86} \\
    DINO-ViT-S\_16 & BAL   & 64.44 \textsuperscript{31.08} & 70.61 \textsuperscript{27.83} & 72.43 \textsuperscript{26.95} & 64.72 \textsuperscript{25.67} & 69.18 \textsuperscript{26.84} & 70.84 \textsuperscript{26.64} \\
    DINO-ViT-S\_16 & RepDiv & 64.93 \textsuperscript{30.05} & 74.30 \textsuperscript{26.44} & 78.37 \textsuperscript{23.56} & 64.06 \textsuperscript{29.18} & 70.22 \textsuperscript{26.25} & 71.74 \textsuperscript{25.14} \\
    DINO-ViT-B\_16 & ALPS  & 66.97 \textsuperscript{30.73} & 75.20 \textsuperscript{26.06} & 75.99 \textsuperscript{25.90} & 65.80 \textsuperscript{28.01} & 69.82 \textsuperscript{26.95} & 72.96 \textsuperscript{24.00} \\
    DINO-ViT-B\_16 & Coreset & 62.33 \textsuperscript{28.52} & 70.85 \textsuperscript{27.70} & 70.93 \textsuperscript{29.05} & 62.74 \textsuperscript{28.78} & 67.20 \textsuperscript{28.67} & 69.68 \textsuperscript{28.05} \\
    DINO-ViT-B\_16 & FPS   & 65.71 \textsuperscript{28.31} & 68.44 \textsuperscript{29.89} & 73.44 \textsuperscript{27.42} & 65.02 \textsuperscript{28.74} & 70.43 \textsuperscript{26.28} & 69.67 \textsuperscript{27.68} \\
    DINO-ViT-B\_16 & Probcover & 60.11 \textsuperscript{31.72} & 70.30 \textsuperscript{28.48} & 75.37 \textsuperscript{25.77} & 64.53 \textsuperscript{27.66} & 67.41 \textsuperscript{28.71} & 69.34 \textsuperscript{27.60} \\
    DINO-ViT-B\_16 & Typiclust & 71.07 \textsuperscript{26.64} & 73.78 \textsuperscript{27.41} & 73.56 \textsuperscript{27.63} & 67.35 \textsuperscript{25.98} & 71.15 \textsuperscript{25.42} & 71.63 \textsuperscript{25.34} \\
    DINO-ViT-B\_16 & BAL   & 63.33 \textsuperscript{31.11} & 71.55 \textsuperscript{30.88} & 76.16 \textsuperscript{25.42} & 62.04 \textsuperscript{28.49} & 69.29 \textsuperscript{24.24} & 69.87 \textsuperscript{26.82} \\
    DINO-ViT-B\_16 & RepDiv & 66.25 \textsuperscript{30.82} & 73.31 \textsuperscript{28.54} & 77.37 \textsuperscript{24.92} & 66.32 \textsuperscript{25.40} & 67.90 \textsuperscript{26.87} & 71.30 \textsuperscript{26.40} \\
    DINOv2-ViT-B\_14 & ALPS  & 62.00 \textsuperscript{32.76} & 72.14 \textsuperscript{27.79} & 76.04 \textsuperscript{27.28} & 65.85 \textsuperscript{27.54} & 69.47 \textsuperscript{25.88} & 72.34 \textsuperscript{24.92} \\
    DINOv2-ViT-B\_14 & Coreset & 69.92 \textsuperscript{27.08} & 71.85 \textsuperscript{28.09} & 75.05 \textsuperscript{28.00} & 63.65 \textsuperscript{29.78} & 68.24 \textsuperscript{27.55} & 70.56 \textsuperscript{26.43} \\
    DINOv2-ViT-B\_14 & FPS   & 65.52 \textsuperscript{29.88} & 73.71 \textsuperscript{27.11} & 75.39 \textsuperscript{26.76} & 64.00 \textsuperscript{29.35} & 67.98 \textsuperscript{27.61} & 72.01 \textsuperscript{24.38} \\
    DINOv2-ViT-B\_14 & Probcover & 68.14 \textsuperscript{29.05} & 69.75 \textsuperscript{28.12} & 71.04 \textsuperscript{28.66} & 62.43 \textsuperscript{29.81} & 67.35 \textsuperscript{27.42} & 68.42 \textsuperscript{27.42} \\
    DINOv2-ViT-B\_14 & Typiclust & 69.50 \textsuperscript{28.58} & 70.46 \textsuperscript{26.86} & 78.15 \textsuperscript{22.93} & 65.54 \textsuperscript{27.30} & 70.58 \textsuperscript{25.27} & 70.96 \textsuperscript{26.23} \\
    DINOv2-ViT-B\_14 & BAL   & 65.76 \textsuperscript{29.29} & 72.59 \textsuperscript{27.56} & 75.21 \textsuperscript{28.39} & 65.30 \textsuperscript{27.51} & 68.43 \textsuperscript{27.58} & 68.67 \textsuperscript{26.77} \\
    DINOv2-ViT-B\_14 & RepDiv & 72.51 \textsuperscript{26.82} & 72.72 \textsuperscript{29.64} & 77.72 \textsuperscript{26.26} & 65.01 \textsuperscript{27.08} & 67.26 \textsuperscript{26.05} & 71.60 \textsuperscript{25.58} \\
    DINOv2-ViT-G\_14 & ALPS  & 71.03 \textsuperscript{27.51} & 74.65 \textsuperscript{25.53} & 76.89 \textsuperscript{27.07} & 65.89 \textsuperscript{27.45} & 68.38 \textsuperscript{28.05} & 71.64 \textsuperscript{23.85} \\
    DINOv2-ViT-G\_14 & Coreset & 67.86 \textsuperscript{28.93} & 71.15 \textsuperscript{28.92} & 75.08 \textsuperscript{26.90} & 64.37 \textsuperscript{26.83} & 68.80 \textsuperscript{26.65} & 70.15 \textsuperscript{25.72} \\
    DINOv2-ViT-G\_14 & FPS   & 70.16 \textsuperscript{26.67} & 71.13 \textsuperscript{28.00} & 70.10 \textsuperscript{29.13} & 61.72 \textsuperscript{30.50} & 66.91 \textsuperscript{27.53} & 68.51 \textsuperscript{28.02} \\
    DINOv2-ViT-G\_14 & Probcover & 66.43 \textsuperscript{29.20} & 70.01 \textsuperscript{27.96} & 71.26 \textsuperscript{27.97} & 64.08 \textsuperscript{30.21} & 66.69 \textsuperscript{29.84} & 67.96 \textsuperscript{29.65} \\
    DINOv2-ViT-G\_14 & Typiclust & 67.31 \textsuperscript{30.28} & 72.85 \textsuperscript{26.63} & 76.30 \textsuperscript{24.40} & 63.61 \textsuperscript{28.43} & 68.74 \textsuperscript{26.59} & 70.19 \textsuperscript{25.36} \\
    DINOv2-ViT-G\_14 & BAL   & 65.57 \textsuperscript{28.94} & 68.70 \textsuperscript{28.10} & 72.89 \textsuperscript{26.67} & 60.93 \textsuperscript{30.44} & 65.71 \textsuperscript{28.44} & 68.53 \textsuperscript{26.35} \\
    DINOv2-ViT-G\_14 & RepDiv & 63.44 \textsuperscript{28.07} & 68.14 \textsuperscript{29.04} & 74.07 \textsuperscript{28.69} & 64.00 \textsuperscript{28.78} & 68.86 \textsuperscript{26.96} & 70.76 \textsuperscript{26.31} \\

\end{longtable}
\begin{longtable}{ccccc|ccc|ccc}
\caption{Accuracy (\%) results on classification datasets} \label{tab:raw_cls} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Methods}} & \multicolumn{3}{c}{Derma} & \multicolumn{3}{c}{Breast} & \multicolumn{3}{c}{Pneumonia} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
& & 1\% & 2\% & 3\% & 5\% & 10\% & 15\% & 1\% & 2\% & 3\% \\
\midrule
\endfirsthead

\multicolumn{11}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Foundation Model}} & \multicolumn{1}{c}{\multirow{2}{*}{AL Methods}} & \multicolumn{3}{c}{Derma} & \multicolumn{3}{c}{Breast} & \multicolumn{3}{c}{Pneumonia} \\
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11}
& & 1\% & 2\% & 3\% & 5\% & 10\% & 15\% & 1\% & 2\% & 3\% \\
\midrule
\endhead

\midrule
\multicolumn{11}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot

    ——    & Random1 & 69.53 & 71.92 & 72.82 & 76.28 & 82.69 & 81.41 & 81.25 & 84.13 & 87.66 \\
    ——    & Random2 & 68.48 & 72.12 & 74.96 & 72.44 & 81.41 & 82.69 & 93.43 & 92.95 & 94.07 \\
    ——    & Random3 & 69.78 & 69.53 & 71.92 & 77.56 & 77.56 & 85.90 & 84.78 & 90.71 & 90.06 \\
    ——    & Random4 & 70.67 & 71.22 & 73.22 & 67.95 & 79.49 & 85.90 & 90.38 & 92.47 & 93.27 \\
    ——    & Random5 & 69.43 & 69.03 & 72.57 & 74.36 & 79.49 & 86.54 & 78.21 & 92.63 & 88.30 \\

    ResNet18 & ALPS  & 67.03 & 68.73 & 74.02 & 80.77 & 83.97 & 79.49 & 88.30 & 93.43 & 92.63 \\
    ResNet18 & Coreset & 68.03 & 69.23 & 71.07 & 73.08 & 77.56 & 80.13 & 89.90 & 90.71 & 91.03 \\
    ResNet18 & FPS   & 69.08 & 70.97 & 73.82 & 76.92 & 77.56 & 85.26 & 85.90 & 91.19 & 87.82 \\
    ResNet18 & Probcover & 68.48 & 68.63 & 73.17 & 76.92 & 80.13 & 82.05 & 85.90 & 87.34 & 84.78 \\
    ResNet18 & Typiclust & 68.08 & 68.93 & 74.02 & 83.33 & 82.05 & 79.49 & 84.94 & 91.67 & 89.26 \\
    ResNet18 & BAL   & 67.88 & 68.78 & 74.11 & 76.92 & 75.00 & 80.77 & 83.33 & 89.90 & 83.81 \\
    ResNet18 & RepDiv & 66.38 & 70.47 & 73.57 & 72.44 & 73.08 & 78.85 & 88.30 & 90.22 & 88.78 \\
    
    SAM-ViT-B & ALPS  & 71.22 & 70.77 & 72.22 & 72.44 & 82.69 & 83.33 & 89.10 & 90.71 & 90.38 \\
    SAM-ViT-B & Coreset & 69.83 & 68.88 & 71.87 & 76.28 & 81.41 & 84.62 & 88.62 & 90.22 & 90.22 \\
    SAM-ViT-B & FPS   & 67.23 & 70.92 & 72.37 & 75.64 & 83.33 & 87.18 & 91.51 & 91.19 & 91.99 \\
    SAM-ViT-B & Probcover & 70.12 & 70.27 & 71.67 & 79.49 & 83.33 & 78.21 & 76.76 & 92.31 & 90.06 \\
    SAM-ViT-B & Typiclust & 68.88 & 70.72 & 71.22 & 83.97 & 85.90 & 85.90 & 90.06 & 91.67 & 91.83 \\
    SAM-ViT-B & BAL   & 65.69 & 69.28 & 72.12 & 73.08 & 74.36 & 83.97 & 84.62 & 94.23 & 89.74 \\
    SAM-ViT-B & RepDiv & 67.98 & 69.03 & 72.42 & 76.92 & 84.62 & 82.69 & 87.82 & 89.42 & 88.94 \\
    SAM-ViT-H & ALPS  & 66.98 & 67.73 & 73.92 & 78.85 & 83.33 & 80.13 & 86.38 & 83.81 & 90.06 \\
    SAM-ViT-H & Coreset & 68.08 & 69.38 & 71.92 & 78.85 & 83.97 & 85.26 & 84.29 & 91.51 & 90.54 \\
    SAM-ViT-H & FPS   & 68.08 & 70.72 & 75.66 & 83.33 & 85.90 & 83.33 & 82.05 & 90.38 & 88.94 \\
    SAM-ViT-H & Probcover & 69.68 & 70.02 & 73.37 & 77.56 & 78.21 & 80.13 & 80.45 & 90.38 & 91.19 \\
    SAM-ViT-H & Typiclust & 64.69 & 70.27 & 72.07 & 78.21 & 83.33 & 79.49 & 91.03 & 91.51 & 92.15 \\
    SAM-ViT-H & BAL   & 63.69 & 68.33 & 72.17 & 75.00 & 76.28 & 82.69 & 77.40 & 91.03 & 91.35 \\
    SAM-ViT-H & RepDiv & 67.03 & 67.83 & 70.22 & 75.00 & 85.26 & 83.33 & 91.03 & 93.11 & 79.01 \\
    MedSAM-ViT-B & ALPS  & 69.78 & 66.48 & 75.46 & 71.15 & 83.97 & 84.62 & 80.61 & 92.31 & 91.99 \\
    MedSAM-ViT-B & Coreset & 70.42 & 73.57 & 75.26 & 83.33 & 84.62 & 84.62 & 74.36 & 81.89 & 83.97 \\
    MedSAM-ViT-B & FPS   & 71.12 & 72.12 & 72.52 & 80.13 & 78.21 & 77.56 & 90.38 & 93.11 & 80.45 \\
    MedSAM-ViT-B & Probcover & 66.88 & 66.88 & 66.08 & 74.36 & 82.05 & 85.90 & 84.78 & 88.14 & 90.06 \\
    MedSAM-ViT-B & Typiclust & 69.78 & 69.38 & 74.41 & 69.87 & 76.28 & 85.90 & 88.62 & 91.19 & 86.70 \\
    MedSAM-ViT-B & BAL   & 68.43 & 68.08 & 72.42 & 76.92 & 83.97 & 83.97 & 86.86 & 89.10 & 90.06 \\
    MedSAM-ViT-B & RepDiv & 70.57 & 71.67 & 74.56 & 74.36 & 82.05 & 84.62 & 85.74 & 90.22 & 85.74 \\
    SAM2-2b+ & ALPS  & 67.78 & 68.98 & 70.77 & 73.08 & 85.26 & 83.97 & 87.50 & 91.67 & 94.87 \\
    SAM2-2b+ & Coreset & 70.02 & 70.17 & 73.57 & 79.49 & 83.97 & 78.85 & 89.90 & 91.51 & 92.47 \\
    SAM2-2b+ & FPS   & 67.33 & 68.78 & 73.32 & 82.05 & 83.33 & 84.62 & 91.51 & 92.79 & 87.18 \\
    SAM2-2b+ & Probcover & 69.58 & 70.42 & 72.67 & 78.85 & 82.05 & 87.18 & 62.50 & 62.50 & 89.74 \\
    SAM2-2b+ & Typiclust & 65.79 & 70.32 & 72.07 & 73.08 & 76.92 & 80.77 & 93.11 & 90.22 & 92.15 \\
    SAM2-2b+ & BAL   & 69.43 & 68.98 & 72.82 & 76.92 & 78.85 & 83.97 & 89.26 & 92.63 & 89.26 \\
    SAM2-2b+ & RepDiv & 70.42 & 69.03 & 74.06 & 78.21 & 83.97 & 85.90 & 87.02 & 90.71 & 90.71 \\
    SAM2-2.1b+ & ALPS  & 64.04 & 69.88 & 72.62 & 80.13 & 82.05 & 83.33 & 89.26 & 94.55 & 94.71 \\
    SAM2-2.1b+ & Coreset & 70.62 & 70.57 & 73.52 & 78.85 & 81.41 & 84.62 & 90.71 & 90.38 & 90.06 \\
    SAM2-2.1b+ & FPS   & 70.97 & 70.77 & 74.81 & 80.13 & 83.33 & 83.97 & 83.97 & 93.27 & 91.99 \\
    SAM2-2.1b+ & Probcover & 70.22 & 69.83 & 74.86 & 76.28 & 81.41 & 83.33 & 77.56 & 76.60 & 79.81 \\
    SAM2-2.1b+ & Typiclust & 69.03 & 69.68 & 71.72 & 76.92 & 83.97 & 88.46 & 85.42 & 91.83 & 90.38 \\
    SAM2-2.1b+ & BAL   & 67.68 & 67.83 & 71.92 & 76.28 & 81.41 & 81.41 & 88.62 & 89.90 & 89.58 \\
    SAM2-2.1b+ & RepDiv & 65.09 & 68.48 & 70.47 & 76.28 & 80.13 & 84.62 & 92.47 & 91.99 & 93.11 \\
    CLIP-RN50x64 & ALPS  & 69.23 & 72.02 & 71.87 & 75.00 & 78.85 & 84.62 & 89.90 & 92.47 & 90.87 \\
    CLIP-RN50x64 & Coreset & 70.77 & 67.93 & 74.51 & 74.36 & 78.85 & 87.82 & 75.16 & 82.05 & 78.85 \\
    CLIP-RN50x64 & FPS   & 69.93 & 70.32 & 75.11 & 77.56 & 85.26 & 82.69 & 90.54 & 89.90 & 91.51 \\
    CLIP-RN50x64 & Probcover & 67.98 & 70.72 & 73.82 & 73.08 & 82.69 & 73.72 & 80.13 & 88.62 & 88.62 \\
    CLIP-RN50x64 & Typiclust & 70.62 & 69.08 & 72.02 & 80.13 & 81.41 & 83.97 & 86.70 & 88.78 & 86.54 \\
    CLIP-RN50x64 & BAL   & 65.79 & 69.28 & 72.57 & 72.44 & 77.56 & 81.41 & 79.01 & 85.42 & 85.74 \\
    CLIP-RN50x64 & RepDiv & 68.23 & 67.68 & 71.97 & 79.49 & 88.46 & 87.18 & 90.06 & 87.18 & 87.34 \\
    CLIP-ViT-L\_14 & ALPS  & 68.13 & 72.27 & 74.11 & 78.21 & 82.69 & 83.97 & 90.71 & 91.99 & 87.02 \\
    CLIP-ViT-L\_14 & Coreset & 69.53 & 71.02 & 74.51 & 82.05 & 82.05 & 81.41 & 90.22 & 88.30 & 89.90 \\
    CLIP-ViT-L\_14 & FPS   & 69.78 & 71.32 & 74.66 & 80.13 & 82.05 & 84.62 & 91.19 & 89.42 & 93.27 \\
    CLIP-ViT-L\_14 & Probcover & 66.63 & 68.93 & 71.07 & 73.72 & 83.33 & 83.33 & 81.57 & 86.86 & 90.22 \\
    CLIP-ViT-L\_14 & Typiclust & 67.78 & 68.48 & 74.36 & 83.33 & 83.33 & 81.41 & 87.34 & 89.26 & 88.30 \\
    CLIP-ViT-L\_14 & BAL   & 72.02 & 69.13 & 72.77 & 76.28 & 75.64 & 80.77 & 76.76 & 87.34 & 86.70 \\
    CLIP-ViT-L\_14 & RepDiv & 71.02 & 71.62 & 74.21 & 83.97 & 83.33 & 84.62 & 87.82 & 93.27 & 91.51 \\
    CLIP@336px & ALPS  & 70.22 & 69.08 & 74.31 & 76.92 & 82.69 & 84.62 & 90.87 & 85.74 & 88.46 \\
    CLIP@336px & Coreset & 70.97 & 69.88 & 74.02 & 80.13 & 83.33 & 79.49 & 91.67 & 90.06 & 91.51 \\
    CLIP@336px & FPS   & 70.02 & 69.08 & 73.07 & 80.13 & 82.05 & 80.77 & 89.74 & 91.67 & 94.39 \\
    CLIP@336px & Probcover & 67.68 & 68.53 & 71.27 & 74.36 & 80.77 & 81.41 & 90.38 & 86.70 & 90.22 \\
    CLIP@336px & Typiclust & 71.22 & 72.07 & 73.07 & 72.44 & 80.13 & 80.13 & 92.63 & 93.11 & 94.07 \\
    CLIP@336px & BAL   & 69.23 & 72.62 & 74.96 & 82.69 & 82.05 & 78.85 & 82.21 & 86.70 & 86.38 \\
    CLIP@336px & RepDiv & 70.57 & 71.82 & 74.91 & 78.85 & 80.77 & 82.05 & 87.50 & 89.42 & 91.67 \\
    MedCLIP-ResNet & ALPS  & 69.58 & 71.97 & 73.32 & 73.72 & 82.05 & 85.26 & 85.58 & 88.62 & 85.74 \\
    MedCLIP-ResNet & Coreset & 67.83 & 71.07 & 71.97 & 80.13 & 75.64 & 83.97 & 89.10 & 91.19 & 87.02 \\
    MedCLIP-ResNet & FPS   & 68.98 & 71.67 & 74.02 & 77.56 & 81.41 & 81.41 & 90.54 & 87.82 & 92.31 \\
    MedCLIP-ResNet & Probcover & 69.38 & 71.07 & 74.02 & 73.08 & 78.85 & 83.97 & 85.90 & 92.95 & 89.90 \\
    MedCLIP-ResNet & Typiclust & 69.03 & 67.88 & 73.92 & 78.21 & 80.77 & 81.41 & 91.19 & 86.54 & 86.38 \\
    MedCLIP-ResNet & BAL   & 69.43 & 72.07 & 74.31 & 71.79 & 75.00 & 85.26 & 85.74 & 88.94 & 91.03 \\
    MedCLIP-ResNet & RepDiv & 69.08 & 70.37 & 70.97 & 75.64 & 80.13 & 83.33 & 91.67 & 88.62 & 86.54 \\
    MedCLIP-ViT & ALPS  & 68.03 & 68.73 & 72.77 & 78.21 & 76.28 & 85.90 & 87.82 & 90.71 & 87.50 \\
    MedCLIP-ViT & Coreset & 68.03 & 69.13 & 72.27 & 79.49 & 82.05 & 88.46 & 94.23 & 88.78 & 84.13 \\
    MedCLIP-ViT & FPS   & 63.84 & 66.63 & 71.52 & 80.77 & 82.05 & 83.33 & 87.18 & 90.22 & 93.11 \\
    MedCLIP-ViT & Probcover & 69.83 & 69.48 & 74.51 & 71.79 & 78.21 & 76.28 & 79.65 & 78.85 & 90.71 \\
    MedCLIP-ViT & Typiclust & 70.12 & 69.73 & 70.77 & 75.64 & 80.77 & 84.62 & 85.10 & 90.54 & 91.35 \\
    MedCLIP-ViT & BAL   & 67.23 & 69.93 & 73.67 & 77.56 & 83.33 & 81.41 & 91.99 & 93.11 & 88.30 \\
    MedCLIP-ViT & RepDiv & 67.43 & 67.28 & 72.02 & 62.18 & 80.13 & 84.62 & 90.71 & 89.10 & 91.03 \\
    DINO-ViT-S\_16 & ALPS  & 65.64 & 68.98 & 72.92 & 83.97 & 85.26 & 85.26 & 88.30 & 91.03 & 83.49 \\
    DINO-ViT-S\_16 & Coreset & 69.53 & 66.83 & 74.31 & 76.28 & 80.13 & 84.62 & 86.38 & 87.66 & 82.37 \\
    DINO-ViT-S\_16 & FPS   & 68.08 & 69.83 & 77.01 & 73.72 & 75.64 & 82.69 & 86.54 & 93.11 & 89.10 \\
    DINO-ViT-S\_16 & Probcover & 70.67 & 70.57 & 73.07 & 83.33 & 80.77 & 84.62 & 89.42 & 88.14 & 87.34 \\
    DINO-ViT-S\_16 & Typiclust & 68.18 & 68.08 & 74.31 & 82.69 & 84.62 & 81.41 & 87.82 & 87.02 & 85.58 \\
    DINO-ViT-S\_16 & BAL   & 67.83 & 67.58 & 74.51 & 80.77 & 75.00 & 73.72 & 83.01 & 85.90 & 88.62 \\
    DINO-ViT-S\_16 & RepDiv & 71.12 & 72.37 & 75.56 & 76.92 & 82.69 & 88.46 & 87.82 & 90.06 & 85.10 \\
    DINO-ViT-B\_16 & ALPS  & 69.53 & 72.02 & 72.37 & 77.56 & 84.62 & 84.62 & 89.26 & 93.91 & 91.99 \\
    DINO-ViT-B\_16 & Coreset & 71.77 & 71.42 & 75.36 & 78.85 & 84.62 & 84.62 & 85.90 & 86.06 & 83.97 \\
    DINO-ViT-B\_16 & FPS   & 70.77 & 72.27 & 74.26 & 77.56 & 80.77 & 83.97 & 91.51 & 91.03 & 94.71 \\
    DINO-ViT-B\_16 & Probcover & 68.68 & 71.07 & 74.21 & 77.56 & 82.69 & 82.05 & 90.06 & 90.22 & 85.58 \\
    DINO-ViT-B\_16 & Typiclust & 69.48 & 70.52 & 74.41 & 79.49 & 81.41 & 84.62 & 89.42 & 89.58 & 89.26 \\
    DINO-ViT-B\_16 & BAL   & 70.17 & 71.47 & 72.17 & 71.79 & 75.64 & 79.49 & 86.22 & 91.51 & 88.30 \\
    DINO-ViT-B\_16 & RepDiv & 67.18 & 71.02 & 72.57 & 80.77 & 85.26 & 85.90 & 91.19 & 91.35 & 91.99 \\
    DINOv2-ViT-B\_14 & ALPS  & 70.57 & 69.78 & 73.27 & 77.56 & 79.49 & 81.41 & 92.31 & 91.35 & 81.73 \\
    DINOv2-ViT-B\_14 & Coreset & 69.93 & 70.02 & 73.87 & 71.79 & 81.41 & 80.77 & 78.37 & 75.32 & 84.62 \\
    DINOv2-ViT-B\_14 & FPS   & 68.08 & 70.47 & 73.47 & 73.08 & 80.13 & 80.77 & 83.33 & 89.42 & 92.79 \\
    DINOv2-ViT-B\_14 & Probcover & 66.78 & 70.52 & 71.37 & 74.36 & 78.85 & 76.92 & 87.82 & 90.38 & 92.47 \\
    DINOv2-ViT-B\_14 & Typiclust & 71.42 & 70.72 & 73.92 & 83.97 & 84.62 & 83.33 & 87.66 & 91.51 & 89.10 \\
    DINOv2-ViT-B\_14 & BAL   & 64.89 & 68.53 & 71.12 & 80.77 & 80.13 & 73.72 & 83.01 & 81.73 & 88.14 \\
    DINOv2-ViT-B\_14 & RepDiv & 68.03 & 69.48 & 72.82 & 72.44 & 85.90 & 85.26 & 89.90 & 93.75 & 92.95 \\
    DINOv2-ViT-G\_14 & ALPS  & 68.23 & 69.23 & 74.51 & 75.64 & 76.28 & 80.77 & 82.37 & 91.67 & 89.74 \\
    DINOv2-ViT-G\_14 & Coreset & 68.38 & 69.28 & 74.11 & 80.13 & 82.69 & 86.54 & 78.04 & 84.78 & 79.17 \\
    DINOv2-ViT-G\_14 & FPS   & 70.77 & 70.77 & 73.52 & 78.85 & 81.41 & 82.69 & 88.46 & 92.15 & 83.81 \\
    DINOv2-ViT-G\_14 & Probcover & 66.78 & 67.28 & 69.13 & 78.85 & 75.00 & 78.85 & 84.13 & 90.38 & 90.87 \\
    DINOv2-ViT-G\_14 & Typiclust & 69.78 & 69.33 & 73.82 & 76.92 & 80.77 & 79.49 & 81.41 & 92.47 & 92.95 \\
    DINOv2-ViT-G\_14 & BAL   & 69.33 & 70.42 & 74.11 & 77.56 & 80.13 & 81.41 & 82.37 & 89.26 & 90.54 \\
    DINOv2-ViT-G\_14 & RepDiv & 67.83 & 68.48 & 71.72 & 80.13 & 81.41 & 85.90 & 87.34 & 89.42 & 87.34 \\

\end{longtable}
